A homogeneous spectroscopic analysis of a Kepler legacy sample of dwarfs for gravity-mode asteroseismology

Asteroseismic modelling of the internal structure of main-sequence stars born with a convective core has so far been based on homogeneous analyses of space photometric Kepler light curves of 4 years duration, to which most often incomplete inhomogeneously deduced spectroscopic information was added to break degeneracies. We composed a sample of 111 dwarf gravity-mode pulsators observed by the Kepler space telescope whose light curves allowed for determination of their near-core rotation rates. For this sample we assembled HERMES high-resolution optical spectroscopy at the 1.2-m Mercator telescope. Our spectroscopic information offers additional observational input to also model the envelope layers of these non-radially pulsating dwarfs. We determined stellar parameters and surface abundances in a homogeneous way from atmospheric analysis with spectrum normalisation based on a new machine learning tool. Our results suggest a systematic overestimation of [M/H] in the literature for the studied F-type dwarfs, presumably due to normalisation limitations caused by the dense line spectrum of these rotating stars. CNO-surface abundances were found to be uncorrelated with the rotation properties of the F-type stars. For the B-type stars, we find a hint of deep mixing from C and O abundance ratios; N abundances have too large uncertainties to reveal a correlation with the rotation of the stars. Our spectroscopic stellar parameters and abundance determinations allow for future joint spectroscopic, astrometric (Gaia), and asteroseismic modelling of this legacy sample of gravity-mode pulsators, with the aim to improve our understanding of transport processes in the core-hydrogen burning phase of stellar evolution.

==> (inline-0) <==
\begin{longtable}{llllll}
    \caption{Results of the NN performance tests. For ten synthetic spectra the real stellar parameter values are given together with the results from methods 1), 2) and 3) (see Sect.~\ref{sec:performance} for more information). Values that deviate from the actual value with (little) more than the uncertainty are marked in bold. The errors are approximately symmetric except when a different upper and lower bound are given.}
    \label{tab:testNN} \\
    \hline\hline
    Method & $T_{\rm{eff}}$ & $\log{g}$  & [M/H] & $v\sin{i}$ & $\xi$ \\
    & (K) & (dex) & (dex) & (km s$^{-1}$) & (km s$^{-1}$)  \\
    \hline
    \endfirsthead
    \caption{continued.} \\
    \hline\hline
    Method & $T_{\rm{eff}}$ & $\log{g}$  & [M/H] & $v\sin{i}$ & $\xi$ \\
    & (K) & (dex) & (dex) & (km s$^{-1}$) & (km s$^{-1}$)  \\
    \hline
    \endhead
    \hline
    \endfoot
    Real & 16500 & 4.0 & -0.2 & 70 & 4.0 \\
    method 1 & \bf{16728 $\pm$ 130} & 4.02 $\pm$ 0.03 & -0.19 $\pm$ 0.06 & 72 $\pm$ 4 & 5 $\pm$ 1 \\
    method 2 & 16521 $\pm$ 108 & 4.00 $\pm$ 0.02 & -0.21 $\pm$ 0.02 & 69.8 $\pm$ 1.9 & 3.9 $\pm$ 0.5 \\
    method 3 & 16424$^{+139}_{-136}$ & 4.00 $\pm$ 0.04 & $\mathbf{-0.09^{+0.05}_{-0.06}}$ & 71 $\pm$ 3 & 3.3$^{+0.8}_{-0.7}$ \\
    \hline
    Real & 16500 & 4.0 & -0.2 & 170 & 4.0 \\
    method 1 & \bf{16631 $\pm$ 110} & 4.00 $\pm$ 0.03 & -0.22 $\pm$ 0.04 & 174 $\pm$ 7 & 4.6 $\pm$ 0.8 \\
    method 2 & 16622$^{+142}_{-156}$ & 4.00 $\pm$ 0.04 & -0.24$^{+0.06}_{-0.07}$ & 170 $\pm$ 5 & 4.0$^{+1.3}_{-1.1}$ \\
    method 3 & 16574$^{+149}_{-170}$ & 3.96 $\pm$ 0.05 & -0.20 $\pm$ 0.06 & 171 $\pm$ 6 & 5.0$^{+1.0}_{-1.1}$ \\
    \hline
    Real & 16500 & 4.0 & +0.4 & 70 & 4.0 \\
    method 1 & 16485 $\pm$ 72 & 3.98 $\pm$ 0.02 & +0.42 $\pm$ 0.02 & \bf{75 $\pm$ 4} & 3.7 $\pm$ 0.4 \\
    method 2 & 16503 $\pm$ 80 & 3.98 $\pm$ 0.02 & +0.37 $\pm$ 0.03 & 69.6 $\pm$ 1.4 & 3.8 $\pm$ 0.3 \\
    method 3 & 16493$^{+158}_{-184}$ & 3.95 $\pm$ 0.05 & +0.42 $\pm$ 0.04 & 70.5 $\pm$ 1.8 & 4.3 $\pm$ 0.4 \\
    \hline
    Real & 16500 & 4.0 & +0.4 & 170 & 4.0\\
    method 1 & 16564 $\pm$ 84 & 3.99 $\pm$ 0.02 & +0.38 $\pm$ 0.03 & 170 $\pm$ 5 & 4.2 $\pm$ 0.6 \\
    method 2 & 16495$^{+88}_{-86}$ & 3.99 $\pm$ 0.03 & +0.38 $\pm$ 0.04 & 170 $\pm$ 4 & 3.4$^{+0.8}_{-0.3}$ \\
    method 3 & 16539 $\pm$ 128 & 3.98 $\pm$ 0.04 & +0.39$^{+0.04}_{-0.05}$ & 170 $\pm$ 5 & 4.1$^{+0.6}_{-0.5}$ \\
    \hline
    Real & 7100 & 4.0 & -0.4 & 20 & 3.0 \\
    method 1 & \bf{7144 $\pm$ 30} & \bf{4.17 $\pm$ 0.02} & \bf{-0.30 $\pm$ 0.03} & 19.6 $\pm$ 0.5 & 3.06 $\pm$ 0.09 \\
    method 2 & 7107 $\pm$ 15 & \bf{3.93 $\pm$ 0.05} & -0.38 $\pm$ 0.03 & 20.3 $\pm$ 0.7 & \bf{3.15 $\pm$ 0.06} \\
    method 3 & 7065 $\pm$ 37 & \bf{4.07 $\pm$ 0.04} & -0.42 $\pm$ 0.02 & 20 $\pm$ 1 & $\mathbf{3.07^{+0.05}_{-0.06}}$ \\
    \hline
    Real & 7100 & 4.0 & -0.4 & 60 & 3.0 \\
    method 1 & 7117 $\pm$ 33 & \bf{4.08 $\pm$ 0.03} & -0.39 $\pm$ 0.02 & 59 $\pm$ 4 & \bf{2.87 $\pm$ 0.07} \\
    method 2 & 7090 $\pm$ 13 & \bf{4.07 $\pm$ 0.04} & \bf{-0.42 $\pm$ 0.01} & 60.1 $\pm$ 0.4 & 3.03$^{+0.05}_{-0.06}$ \\
    method 3 & 7097$^{+14}_{-15}$ & \bf{4.11 $\pm$ 0.05} & -0.41$\pm$ 0.02 & \bf{59.5 $\pm$ 0.4} & $\mathbf{2.88^{+0.06}_{-0.07}}$ \\
    \hline
    Real & 7100 & 4.0 & -0.4 & 120 & 3.0 \\
    method 1 & 7077 $\pm$ 37 & 3.97 $\pm$ 0.03 & -0.40 $\pm$ 0.02 & 120 $\pm$ 1 & 2.9 $\pm$ 0.1 \\
    method 2 & 7094 $\pm$ 25 & 4.05 $\pm$ 0.06 & -0.40 $\pm$ 0.02 & 119.8 $\pm$ 1.0 & 3.00$^{+0.05}_{-0.06}$ \\
    method 3 & 7077 $\pm$ 28 & \bf{4.17 $\pm$ 0.07} & \bf{-0.48 $\pm$ 0.02} & 117 $\pm$ 3 & 2.96 $\pm$ 0.10 \\
    \hline
    Real & 7100 & 4.0 & +0.2 & 20 & 3.0 \\
    method 1 & 7090 $\pm$ 19 & \bf{4.09 $\pm$ 0.03} & \bf{+0.17 $\pm$ 0.02} & \bf{21.5 $\pm$ 0.5} & \bf{3.3 $\pm$ 0.1} \\
    method 2 & 7100$^{+9}_{-10}$ & 4.04 $\pm$ 0.04 & +0.19 $\pm$ 0.03 & 20.1 $\pm$ 0.9 & 3.05$^{+0.05}_{-0.06}$ \\
    method 3 & 7112$^{+14}_{-15}$ & 3.99 $\pm$ 0.03 & +0.19 $\pm$ 0.01 & 20.1 $\pm$ 0.2 & 2.97 $\pm$ 0.08 \\
    \hline
    Real & 7100 & 4.0 & +0.2 & 60 & 3.0 \\
    method 1 & 7100 $\pm$ 14 & 3.96 $\pm$ 0.04 & +0.20 $\pm$ 0.01 & 60 $\pm$ 2 & 2.99 $\pm$ 0.07 \\
    method 2 & 7102 $\pm$ 7 & 4.02 $\pm$ 0.03 & +0.20 $\pm$ 0.01 & 60.1 $\pm$ 0.3 & 3.00$^{+0.03}_{-0.04}$ \\
    method 3 & 7037$^{+41}_{-40}$ & 3.97 $\pm$ 0.06 & \bf{+0.10 $\pm$ 0.03} & 59.0 $\pm$ 1.2 & 3.09$^{+0.14}_{-0.15}$ \\
    \hline
    Real & 7100 & 4.0 & +0.2 & 120 & 3.0 \\
    method 1 & 7116 $\pm$ 25 & \bf{4.07 $\pm$ 0.04} & +0.19 $\pm$ 0.02 & 120 $\pm$ 1 & \bf{3.14 $\pm$ 0.05} \\
    method 2 & 7089$^{+14}_{-15}$ & $\mathbf{4.15^{+0.05}_{-0.06}}$ & +0.17 $\pm$ 0.04 & 119.8$^{+0.6}_{-0.7}$ & 3.09 $\pm$ 0.1 \\
    method 3 & 7097$^{+15}_{-16}$ & \bf{4.11 $\pm$ 0.04} & $\mathbf{+0.11^{+0.04}_{-0.05}}$ & 118 $\pm$ 2 & 3.07 $\pm$ 0.08 \\
\end{longtable}
\begin{longtable}{l|lllll|lll|l}
    \caption{Stellar parameters of the $\gamma\,$Dor stars. The last column contains the luminosities computed from V-band magnitudes or, when indicated, using G-band (bold) or Kepler (italic) magnitudes.}
    \label{tab:gd_params} \\
    \hline\hline
    KIC & $T_{\rm{eff, NN}}$ & $\log{g}_{\rm{NN}}$ & [M/H]$_{\rm{NN}}$ & $v\sin{i}_{\rm{NN}}$ & $\xi_{\rm{NN}}$ & $T_{\rm{eff, GSSP}}$ & $\log{g}_{\rm{GSSP}}$ & $\xi_{\rm{GSSP}}$ & $\log(L/L_\sun)$ \\
    & (K) & (dex) & (dex) & (km s$^{-1}$) & (km s$^{-1}$) & (K) & (dex) & (km s$^{-1}$) &  \\
    \hline
    \endfirsthead
    \caption{continued.} \\
    \hline\hline
    KIC & $T_{\rm{eff, NN}}$ & $\log{g}_{\rm{NN}}$ & [M/H]$_{\rm{NN}}$ & $v\sin{i}_{\rm{NN}}$ & $\xi_{\rm{NN}}$ & $T_{\rm{eff, GSSP}}$ & $\log{g}_{\rm{GSSP}}$ & $\xi_{\rm{GSSP}}$ & $\log(L/L_\sun)$ \\
    & (K) & (dex) & (dex) & (km s$^{-1}$) & (km s$^{-1}$) & (K) & (dex) & (km s$^{-1}$) &  \\
    \hline
    \endhead
    \hline
    \endfoot
    2575161 & 7019 $\pm$ 35 & 3.76 $\pm$ 0.10 & -0.23 $\pm$ 0.04 & 78 $\pm$ 3 & 2.69 $\pm$ 0.19 & 7011$^{+47}_{-49}$ & 3.76$^{+0.16}_{-0.16}$ & 2.64$^{+0.15}_{-0.15}$ & 0.93$^{+0.02}_{-0.02}$ \\
    2710594 & 6937 $\pm$ 40 & 3.41 $\pm$ 0.18 & -0.27 $\pm$ 0.04 & 76 $\pm$ 2 & 3.06 $\pm$ 0.19 & 6916$^{+54}_{-54}$ & 3.41$^{+0.23}_{-0.22}$ & 3.19$^{+0.26}_{-0.23}$ & 0.893$^{+0.008}_{-0.006}$ \\
    2846358 & 6880 $\pm$ 48 & 4.60 $\pm$ 0.11 & -0.18 $\pm$ 0.04 & 37 $\pm$ 2 & 1.87 $\pm$ 0.23 & 6797$^{+74}_{-76}$ & 4.47$^{+0.19}_{-0.21}$ & 1.63$^{+0.23}_{-0.25}$ & 0.73$^{+0.13}_{-0.09}$ \\
    3331147 & 7130 $\pm$ 32 & 4.07 $\pm$ 0.10 & -0.16 $\pm$ 0.03 & 62 $\pm$ 2 & 2.75 $\pm$ 0.16 & 7123$^{+48}_{-49}$ & 3.96$^{+0.17}_{-0.17}$ & 2.83$^{+0.17}_{-0.15}$ & 0.660$^{+0.004}_{-0.006}$ \\
    3448365 & 7065 $\pm$ 30 & 3.98 $\pm$ 0.08 & -0.07 $\pm$ 0.04 & 86 $\pm$ 2 & 2.96 $\pm$ 0.17 & 7079$^{+42}_{-41}$ & 4.11$^{+0.13}_{-0.15}$ & 3.01$^{+0.12}_{-0.13}$ & 0.767$^{+0.002}_{-0.003}$ \\
    3626325 & 7036 $\pm$ 49 & 3.94 $\pm$ 0.13 & -0.11 $\pm$ 0.05 & 51 $\pm$ 2 & 2.78 $\pm$ 0.24 & 7006$^{+61}_{-61}$ & 4.01$^{+0.19}_{-0.22}$ & 2.71$^{+0.20}_{-0.20}$ & 0.763$^{+0.006}_{-0.005}$ \\
    3648936 & 6870 $\pm$ 40 & 3.20 $\pm$ 0.12 & -0.35 $\pm$ 0.04 & 85 $\pm$ 3 & 3.34 $\pm$ 0.16 & 6791$^{+40}_{-39}$ & 3.07$^{+0.15}_{-0.17}$ & 3.48$^{+0.18}_{-0.18}$ & 1.066$^{+0.003}_{-0.003}$ \\
    3744571 & 6987 $\pm$ 63 & 3.40 $\pm$ 0.21 & -0.36 $\pm$ 0.06 & 51 $\pm$ 3 & 2.98 $\pm$ 0.31 & 6938$^{+82}_{-84}$ & 3.52$^{+0.30}_{-0.32}$ & 3.03$^{+0.43}_{-0.33}$ & $\mathbf{0.912^{+0.007}_{-0.006}}$\\
    3942392 & 7025 $\pm$ 29 & 4.11 $\pm$ 0.08 & -0.13 $\pm$ 0.03 & 80 $\pm$ 2 & 2.74 $\pm$ 0.15 & 7010$^{+34}_{-36}$ & 4.13$^{+0.12}_{-0.13}$ & 2.58$^{+0.12}_{-0.12}$ & 0.677$^{+0.003}_{-0.004}$ \\
    4255166 & 7003 $\pm$ 44 & 3.98 $\pm$ 0.10 & -0.06 $\pm$ 0.04 & 36 $\pm$ 2 & 2.64 $\pm$ 0.23 & 6980$^{+58}_{-57}$ & 4.03$^{+0.19}_{-0.19}$ & 2.62$^{+0.15}_{-0.18}$ & 0.795$^{+0.003}_{-0.004}$ \\
    4567531 & 6802 $\pm$ 54 & 3.87 $\pm$ 0.13 & -0.13 $\pm$ 0.07 & 93 $\pm$ 4 & 2.67 $\pm$ 0.35 & 6764$^{+62}_{-54}$ & 4.02$^{+0.19}_{-0.22}$ & 2.62$^{+0.18}_{-0.24}$ & 0.839$^{+0.005}_{-0.005}$ \\
    4659837 & 6903 $\pm$ 40 & 3.97 $\pm$ 0.09 & -0.16 $\pm$ 0.04 & 7 $\pm$ 2 & 2.40 $\pm$ 0.15 & 6915$^{+73}_{-72}$ & 4.28$^{+0.20}_{-0.20}$ & 2.45$^{+0.26}_{-0.23}$ & $\mathit{0.777^{+0.01}_{-0.008}}$ \\
    4757184 & 7019 $\pm$ 51 & 3.43 $\pm$ 0.14 & -0.65 $\pm$ 0.05 & 35 $\pm$ 5 & 2.70 $\pm$ 0.24 & 7031$^{+65}_{-67}$ & 3.48$^{+0.27}_{-0.24}$ & 2.80$^{+0.32}_{-0.22}$ & 0.945$^{+0.009}_{-0.008}$ \\
    4846809 & 7151 $\pm$ 71 & 3.53 $\pm$ 0.25 & -0.24 $\pm$ 0.07 & 50 $\pm$ 3 & 3.26 $\pm$ 0.35 & 7180$^{+86}_{-88}$ & 3.90$^{+0.27}_{-0.32}$ & 3.53$^{+0.35}_{-0.45}$ & 0.718$^{+0.008}_{-0.01}$ \\
    5018590 & 7048 $\pm$ 28 & 4.00 $\pm$ 0.06 & -0.20 $\pm$ 0.03 & 100 $\pm$ 3 & 2.74 $\pm$ 0.16 & 7073$^{+39}_{-39}$ & 4.17$^{+0.09}_{-0.10}$ & 2.84$^{+0.08}_{-0.09}$ & 0.690$^{+0.002}_{-0.003}$ \\
    5113797 & 8118 $\pm$ 22 & 3.87 $\pm$ 0.07 & -0.30 $\pm$ 0.03 & 114 $\pm$ 4 & 2.46 $\pm$ 0.18 & 8121$^{+38}_{-38}$ & 3.76$^{+0.10}_{-0.09}$ & 2.83$^{+0.19}_{-0.19}$ & 1.51$^{+0.02}_{-0.02}$ \\
    5114382 & 7105 $\pm$ 53 & 4.13 $\pm$ 0.16 & -0.25 $\pm$ 0.06 & 64 $\pm$ 5 & 2.65 $\pm$ 0.28 & 7094$^{+72}_{-72}$ & 4.18$^{+0.25}_{-0.25}$ & 2.61$^{+0.30}_{-0.27}$ & 0.966$^{+0.009}_{-0.008}$ \\
    5450503 & 6883 $\pm$ 40 & 4.05 $\pm$ 0.09 & -0.21 $\pm$ 0.05 & 99 $\pm$ 4 & 2.72 $\pm$ 0.22 & 6868$^{+50}_{-45}$ & 4.16$^{+0.14}_{-0.15}$ & 2.65$^{+0.14}_{-0.15}$ & 0.725$^{+0.003}_{-0.002}$ \\
    5522154 & 7054 $\pm$ 48 & 4.05 $\pm$ 0.08 & -0.30 $\pm$ 0.05 & 163 $\pm$ 7 & 3.06 $\pm$ 0.22 & 7123$^{+50}_{-56}$ & 4.03$^{+0.18}_{-0.20}$ & 2.96$^{+0.23}_{-0.20}$ & 0.637$^{+0.003}_{-0.003}$ \\
    5646058 & 7195 $\pm$ 61 & 3.76 $\pm$ 0.20 & -0.13 $\pm$ 0.06 & 107 $\pm$ 5 & 3.65 $\pm$ 0.28 & 7217$^{+62}_{-65}$ & 3.81$^{+0.27}_{-0.25}$ & 3.81$^{+0.34}_{-0.29}$ & 1.001$^{+0.006}_{-0.006}$ \\
    5708550 & 6996 $\pm$ 43 & 4.09 $\pm$ 0.13 & -0.18 $\pm$ 0.05 & 64 $\pm$ 4 & 2.59 $\pm$ 0.24 & 6980$^{+64}_{-62}$ & 4.14$^{+0.21}_{-0.21}$ & 2.49$^{+0.18}_{-0.22}$ & 0.814$^{+0.007}_{-0.006}$ \\
    5788623 & 7151 $\pm$ 64 & 3.80 $\pm$ 0.14 & -0.31 $\pm$ 0.06 & 21 $\pm$ 2 & 2.74 $\pm$ 0.26 & 7177$^{+69}_{-67}$ & 4.16$^{+0.20}_{-0.22}$ & 2.90$^{+0.21}_{-0.27}$ & 0.832$^{+0.007}_{-0.008}$ \\
    5887983 & 6894 $\pm$ 48 & 3.20 $\pm$ 0.21 & -0.24 $\pm$ 0.05 & 111 $\pm$ 5 & 3.29 $\pm$ 0.23 & 6879$^{+54}_{-51}$ & 3.48$^{+0.22}_{-0.22}$ & 3.43$^{+0.23}_{-0.26}$ & 1.012$^{+0.004}_{-0.004}$ \\
    5954264 & 7079 $\pm$ 34 & 3.68 $\pm$ 0.09 & -0.07 $\pm$ 0.03 & 104 $\pm$ 2 & 3.52 $\pm$ 0.15 & 7079$^{+35}_{-33}$ & 3.71$^{+0.13}_{-0.13}$ & 3.65$^{+0.14}_{-0.13}$ & 1.05$^{+0.03}_{-0.02}$ \\
    6064932 & 6967 $\pm$ 45 & 3.47 $\pm$ 0.17 & -0.43 $\pm$ 0.04 & 52 $\pm$ 2 & 2.87 $\pm$ 0.22 & 6929$^{+60}_{-61}$ & 3.55$^{+0.22}_{-0.22}$ & 2.87$^{+0.26}_{-0.23}$ & 0.831$^{+0.004}_{-0.004}$ \\
    6131093 & 6936 $\pm$ 33 & 4.35 $\pm$ 0.11 & -0.12 $\pm$ 0.06 & 45 $\pm$ 2 & 2.31 $\pm$ 0.26 & 6875$^{+54}_{-54}$ & 4.34$^{+0.14}_{-0.16}$ & 1.94$^{+0.13}_{-0.15}$ & 0.908$^{+0.007}_{-0.008}$ \\
    6292398 & 7865 $\pm$ 42 & 3.52 $\pm$ 0.08 & +0.07 $\pm$ 0.05 & 8 $\pm$ 2 & 3.38 $\pm$ 0.26 & 7864$^{+39}_{-39}$ & 3.34$^{+0.17}_{-0.16}$ & 2.76$^{+0.22}_{-0.22}$ & 1.416$^{+0.009}_{-0.008}$ \\
    6301745 & 6968 $\pm$ 60 & 4.31 $\pm$ 0.10 & -0.26 $\pm$ 0.06 & 182 $\pm$ 8 & 3.02 $\pm$ 0.30 & 6993$^{+63}_{-60}$ & 4.37$^{+0.18}_{-0.22}$ & 3.14$^{+0.28}_{-0.27}$ & 0.552$^{+0.004}_{-0.005}$ \\
    6468146 & 7009 $\pm$ 23 & 3.05 $\pm$ 0.05 & -0.33 $\pm$ 0.04 & 70 $\pm$ 2 & 3.94 $\pm$ 0.18 & 7014$^{+28}_{-29}$ & 3.19$^{+0.10}_{-0.10}$ & 4.26$^{+0.13}_{-0.13}$ & 0.927$^{+0.008}_{-0.007}$ \\
    6468987 & 7036 $\pm$ 143 & 3.86 $\pm$ 0.80 & -0.21 $\pm$ 0.14 & 120 $\pm$ 12 & 3.14 $\pm$ 0.83 & 7029$^{+125}_{-127}$ & 4.01$^{+0.52}_{-0.57}$ & 3.03$^{+0.72}_{-0.66}$ & $\mathbf{0.967^{+0.008}_{-0.007}}$ \\
    6519869 & 7054 $\pm$ 26 & 3.40 $\pm$ 0.07 & -0.30 $\pm$ 0.03 & 23 $\pm$ 1 & 2.87 $\pm$ 0.13 & 7085$^{+44}_{-42}$ & 3.73$^{+0.15}_{-0.15}$ & 3.13$^{+0.15}_{-0.16}$ & 0.751$^{+0.003}_{-0.003}$ \\
    6678174 & 7064 $\pm$ 47 & 3.49 $\pm$ 0.16 & -0.32 $\pm$ 0.04 & 46 $\pm$ 2 & 3.20 $\pm$ 0.23 & 7068$^{+60}_{-62}$ & 3.77$^{+0.20}_{-0.22}$ & 3.38$^{+0.23}_{-0.27}$ & 0.928$^{+0.006}_{-0.006}$ \\
    6935014 & 7028 $\pm$ 33 & 3.83 $\pm$ 0.11 & -0.11 $\pm$ 0.04 & 67 $\pm$ 2 & 2.94 $\pm$ 0.17 & 6996$^{+47}_{-47}$ & 3.99$^{+0.13}_{-0.13}$ & 2.82$^{+0.13}_{-0.12}$ & 0.778$^{+0.004}_{-0.003}$ \\
    6953103 & 7135 $\pm$ 80 & 3.58 $\pm$ 0.28 & -0.37 $\pm$ 0.08 & 48 $\pm$ 4 & 2.73 $\pm$ 0.42 & 7135$^{+101}_{-102}$ & 3.82$^{+0.47}_{-0.38}$ & 2.74$^{+0.50}_{-0.41}$ & $\mathbf{0.759^{+0.008}_{-0.007}}$ \\
    7023122 & 7209 $\pm$ 31 & 3.72 $\pm$ 0.13 & -0.34 $\pm$ 0.03 & 51 $\pm$ 2 & 3.22 $\pm$ 0.16 & 7224$^{+44}_{-45}$ & 3.71$^{+0.16}_{-0.15}$ & 3.30$^{+0.17}_{-0.15}$ & 0.755$^{+0.004}_{-0.004}$ \\
    7215607 & 6676 $\pm$ 57 & 4.01 $\pm$ 0.09 & -0.26 $\pm$ 0.05 & 22 $\pm$ 1 & 0.51 $\pm$ 0.16 & 6705$^{+77}_{-71}$ & 4.04$^{+0.25}_{-0.23}$ & $<$ 0.67 & 0.96$^{+0.02}_{-0.02}$ \\
    7365537 & 7233 $\pm$ 29 & 3.95 $\pm$ 0.08 & -0.23 $\pm$ 0.03 & 148 $\pm$ 4 & 3.51 $\pm$ 0.15 & 7274$^{+39}_{-38}$ & 4.02$^{+0.12}_{-0.13}$ & 3.59$^{+0.15}_{-0.15}$ & 0.734$^{+0.002}_{-0.002}$ \\
    7380501 & 6919 $\pm$ 58 & 3.64 $\pm$ 0.21 & -0.21 $\pm$ 0.06 & 50 $\pm$ 3 & 2.77 $\pm$ 0.30 & 6880$^{+67}_{-69}$ & 3.89$^{+0.20}_{-0.24}$ & 2.75$^{+0.20}_{-0.27}$ & 0.700$^{+0.007}_{-0.007}$ \\
    7434470 & 7012 $\pm$ 113 & 4.35 $\pm$ 0.46 & -0.17 $\pm$ 0.11 & 131 $\pm$ 11 & 2.60 $\pm$ 0.59 & 7009$^{+97}_{-96}$ & 4.30$^{+0.38}_{-0.65}$ & 2.59$^{+0.48}_{-0.44}$ & 0.661$^{+0.008}_{-0.009}$ \\
    7583663 & 7042 $\pm$ 143 & 4.08 $\pm$ 0.69 & -0.06 $\pm$ 0.14 & 98 $\pm$ 11 & 2.90 $\pm$ 0.74 & 7027$^{+120}_{-128}$ & 4.19$^{+0.45}_{-0.49}$ & 2.86$^{+0.61}_{-0.58}$ & $\mathbf{0.80^{+0.02}_{-0.01}}$ \\
    7661054 & 6889 $\pm$ 25 & 3.27 $\pm$ 0.05 & -0.21 $\pm$ 0.03 & 13 $\pm$ 2 & 3.08 $\pm$ 0.10 & 6874$^{+52}_{-53}$ & 3.29$^{+0.13}_{-0.13}$ & 3.15$^{+0.11}_{-0.14}$ & 0.84$^{+0.03}_{-0.04}$ \\
    7694191 & 7934 $\pm$ 44 & 3.39 $\pm$ 0.10 & -0.10 $\pm$ 0.05 & 77 $\pm$ 3 & 2.81 $\pm$ 0.22 & 7997$^{+55}_{-52}$ & 3.37$^{+0.10}_{-0.09}$ & 3.16$^{+0.23}_{-0.21}$ & 2.01$^{+0.02}_{-0.02}$ \\
    7939065 & 7125 $\pm$ 64 & 3.56 $\pm$ 0.30 & -0.35 $\pm$ 0.06 & 88 $\pm$ 5 & 3.04 $\pm$ 0.27 & 7134$^{+83}_{-82}$ & 3.74$^{+0.34}_{-0.35}$ & 3.09$^{+0.47}_{-0.37}$ & 0.934$^{+0.007}_{-0.006}$ \\
    8123127 & 7181 $\pm$ 45 & 3.63 $\pm$ 0.16 & -0.25 $\pm$ 0.04 & 80 $\pm$ 3 & 3.43 $\pm$ 0.22 & 7192$^{+55}_{-53}$ & 3.68$^{+0.19}_{-0.21}$ & 3.78$^{+0.24}_{-0.25}$ & 0.860$^{+0.004}_{-0.005}$ \\
    8197761 & 7070 $\pm$ 26 & 3.30 $\pm$ 0.05 & -0.28 $\pm$ 0.03 & 11 $\pm$ 1 & 3.11 $\pm$ 0.11 & 7048$^{+62}_{-62}$ & 3.43$^{+0.17}_{-0.17}$ & 2.96$^{+0.23}_{-0.19}$ & 0.836$^{+0.008}_{-0.007}$ \\
    8355130 & 7151 $\pm$ 34 & 3.62 $\pm$ 0.12 & -0.26 $\pm$ 0.03 & 49 $\pm$ 2 & 3.08 $\pm$ 0.16 & 7212$^{+41}_{-43}$ & 3.94$^{+0.15}_{-0.16}$ & 3.15$^{+0.17}_{-0.17}$ & 0.791$^{+0.005}_{-0.004}$ \\
    8364249 & 6958 $\pm$ 66 & 3.83 $\pm$ 0.14 & -0.25 $\pm$ 0.06 & 133 $\pm$ 7 & 3.30 $\pm$ 0.30 & 6931$^{+62}_{-64}$ & 3.48$^{+0.29}_{-0.24}$ & 3.23$^{+0.33}_{-0.23}$ & $\mathbf{0.979^{+0.007}_{-0.006}}$ \\
    8375138 & 6979 $\pm$ 44 & 3.78 $\pm$ 0.11 & -0.30 $\pm$ 0.04 & 131 $\pm$ 5 & 3.15 $\pm$ 0.20 & 6995$^{+50}_{-50}$ & 3.76$^{+0.15}_{-0.17}$ & 3.16$^{+0.18}_{-0.18}$ & 0.787$^{+0.004}_{-0.005}$ \\
    8651452 & 7042 $\pm$ 48 & 3.96 $\pm$ 0.09 & -0.14 $\pm$ 0.04 & 138 $\pm$ 5 & 3.10 $\pm$ 0.21 & 7026$^{+45}_{-49}$ & 3.72$^{+0.19}_{-0.18}$ & 3.12$^{+0.19}_{-0.19}$ & 0.765$^{+0.004}_{-0.003}$ \\
    8871304 & 6945 $\pm$ 29 & 3.95 $\pm$ 0.06 & -0.24 $\pm$ 0.04 & 90 $\pm$ 3 & 2.67 $\pm$ 0.18 & 6936$^{+47}_{-47}$ & 4.02$^{+0.12}_{-0.12}$ & 2.45$^{+0.09}_{-0.08}$ & 0.752$^{+0.005}_{-0.004}$ \\
    9210943 & 7021 $\pm$ 58 & 4.28 $\pm$ 0.15 & -0.14 $\pm$ 0.05 & 73 $\pm$ 3 & 2.96 $\pm$ 0.28 & 6992$^{+66}_{-66}$ & 4.28$^{+0.20}_{-0.22}$ & 2.69$^{+0.22}_{-0.23}$ & 1.045$^{+0.01}_{-0.009}$ \\
    9419182 & 6906 $\pm$ 36 & 3.84 $\pm$ 0.07 & -0.10 $\pm$ 0.04 & 109 $\pm$ 3 & 2.99 $\pm$ 0.16 & 6882$^{+39}_{-38}$ & 3.87$^{+0.13}_{-0.13}$ & 3.02$^{+0.12}_{-0.14}$ & 0.813$^{+0.005}_{-0.006}$ \\
    9480469 & 7130 $\pm$ 133 & 3.78 $\pm$ 0.66 & +0.01 $\pm$ 0.13 & 106 $\pm$ 11 & 2.93 $\pm$ 0.73 & 7112$^{+118}_{-118}$ & 3.91$^{+0.51}_{-0.45}$ & 3.00$^{+0.60}_{-0.57}$ & 1.166$^{+0.009}_{-0.008}$ \\
    9490067 & 6942 $\pm$ 111 & 4.11 $\pm$ 0.47 & -0.06 $\pm$ 0.11 & 119 $\pm$ 8 & 2.83 $\pm$ 0.56 & 6918$^{+100}_{-98}$ & 4.06$^{+0.42}_{-0.35}$ & 2.75$^{+0.49}_{-0.46}$ & 0.779$^{+0.004}_{-0.004}$ \\
    9595743 & 7146 $\pm$ 53 & 3.67 $\pm$ 0.20 & -0.33 $\pm$ 0.05 & 48 $\pm$ 3 & 3.08 $\pm$ 0.27 & 7192$^{+60}_{-60}$ & 4.01$^{+0.19}_{-0.21}$ & 3.03$^{+0.24}_{-0.21}$ & 0.745$^{+0.006}_{-0.005}$ \\
    9716358 & 7915 $\pm$ 33 & 3.99 $\pm$ 0.07 & -0.10 $\pm$ 0.03 & 15 $\pm$ 2 & 3.66 $\pm$ 0.16 & 7664$^{+64}_{-65}$ & 3.58$^{+0.20}_{-0.22}$ & 2.88$^{+0.27}_{-0.26}$ & $\mathbf{0.84^{+0.01}_{-0.01}}$ \\
    9962653 & 7092 $\pm$ 31 & 4.00 $\pm$ 0.06 & -0.24 $\pm$ 0.03 & 139 $\pm$ 4 & 3.07 $\pm$ 0.14 & 7105$^{+45}_{-45}$ & 3.95$^{+0.12}_{-0.12}$ & 3.14$^{+0.13}_{-0.14}$ & 0.767$^{+0.003}_{-0.003}$ \\
    10224094 & 6996 $\pm$ 40 & 3.57 $\pm$ 0.11 & -0.30 $\pm$ 0.04 & 23 $\pm$ 1 & 2.89 $\pm$ 0.21 & 7009$^{+51}_{-52}$ & 3.89$^{+0.17}_{-0.18}$ & 2.90$^{+0.18}_{-0.17}$ & 0.54$^{+0.03}_{-0.03}$ \\
    10256787 & 7031 $\pm$ 45 & 4.24 $\pm$ 0.15 & -0.14 $\pm$ 0.04 & 35 $\pm$ 2 & 2.79 $\pm$ 0.22 & 6995$^{+64}_{-65}$ & 4.34$^{+0.19}_{-0.20}$ & 2.51$^{+0.22}_{-0.20}$ & 0.65$^{+0.05}_{-0.06}$ \\
    10317467 & 7133 $\pm$ 21 & 3.20 $\pm$ 0.04 & -0.27 $\pm$ 0.02 & 25 $\pm$ 4 & 3.00 $\pm$ 0.10 & 7218$^{+47}_{-49}$ & 3.58$^{+0.17}_{-0.18}$ & 3.38$^{+0.21}_{-0.19}$ & $\mathit{1.23^{+0.02}_{-0.03}}$ \\
    10467146 & 6982 $\pm$ 82 & 3.24 $\pm$ 0.27 & -0.44 $\pm$ 0.08 & 53 $\pm$ 4 & 2.72 $\pm$ 0.39 & 6913$^{+94}_{-95}$ & 3.17$^{+0.41}_{-0.41}$ & 2.90$^{+0.48}_{-0.45}$ & $\mathbf{1.07^{+0.03}_{-0.02}}$ \\
    10470294 & 6972 $\pm$ 57 & 4.61 $\pm$ 0.13 & -0.12 $\pm$ 0.05 & 140 $\pm$ 8 & 2.83 $\pm$ 0.25 & 6915$^{+64}_{-65}$ & 4.44$^{+0.22}_{-0.19}$ & 2.73$^{+0.29}_{-0.23}$ & 0.729$^{+0.007}_{-0.005}$ \\
    11080103 & 7149 $\pm$ 113 & 3.56 $\pm$ 0.43 & -0.41 $\pm$ 0.10 & 40 $\pm$ 8 & 3.08 $\pm$ 0.62 & 7096$^{+119}_{-117}$ & 3.83$^{+0.45}_{-0.45}$ & 3.10$^{+0.62}_{-0.55}$ & $\mathbf{0.82^{+0.01}_{-0.01}}$ \\
    11099031 & 6779 $\pm$ 30 & 3.96 $\pm$ 0.11 & +0.17 $\pm$ 0.03 & 96 $\pm$ 3 & 2.43 $\pm$ 0.14 & 6777$^{+45}_{-46}$ & 4.06$^{+0.12}_{-0.14}$ & 2.47$^{+0.08}_{-0.09}$ & 0.828$^{+0.004}_{-0.004}$ \\
    11294808 & 6898 $\pm$ 48 & 3.37 $\pm$ 0.21 & -0.26 $\pm$ 0.04 & 81 $\pm$ 3 & 3.13 $\pm$ 0.23 & 6878$^{+64}_{-66}$ & 3.54$^{+0.23}_{-0.27}$ & 3.20$^{+0.25}_{-0.31}$ & 0.978$^{+0.006}_{-0.007}$ \\
    11456474 & 7002 $\pm$ 95 & 3.77 $\pm$ 0.48 & -0.27 $\pm$ 0.09 & 80 $\pm$ 3 & 2.99 $\pm$ 0.45 & 6964$^{+114}_{-106}$ & 3.91$^{+0.46}_{-0.47}$ & 2.92$^{+0.53}_{-0.53}$ & $\mathbf{0.892^{+0.007}_{-0.006}}$ \\
    11607017 & 7066 $\pm$ 78 & 4.02 $\pm$ 0.17 & -0.19 $\pm$ 0.08 & 157 $\pm$ 12 & 3.42 $\pm$ 0.45 & 7084$^{+79}_{-83}$ & 4.00$^{+0.29}_{-0.37}$ & 3.63$^{+0.42}_{-0.48}$ & $\mathbf{0.875^{+0.008}_{-0.005}}$ \\
    11612274 & 7063 $\pm$ 41 & 3.70 $\pm$ 0.16 & -0.43 $\pm$ 0.04 & 132 $\pm$ 5 & 3.55 $\pm$ 0.20 & 7078$^{+45}_{-42}$ & 3.76$^{+0.17}_{-0.17}$ & 3.83$^{+0.21}_{-0.22}$ & 0.943$^{+0.006}_{-0.007}$ \\
    11721304 & 7115 $\pm$ 48 & 3.87 $\pm$ 0.13 & -0.19 $\pm$ 0.05 & 26 $\pm$ 1 & 2.73 $\pm$ 0.21 & 7100$^{+56}_{-56}$ & 3.99$^{+0.17}_{-0.19}$ & 2.70$^{+0.20}_{-0.17}$ & $\mathbf{0.719^{+0.005}_{-0.005}}$ \\
    11826272 & 7015 $\pm$ 31 & 3.53 $\pm$ 0.11 & -0.07 $\pm$ 0.03 & 32 $\pm$ 1 & 2.84 $\pm$ 0.16 & 6992$^{+41}_{-40}$ & 3.70$^{+0.16}_{-0.13}$ & 2.89$^{+0.15}_{-0.15}$ & 0.903$^{+0.005}_{-0.005}$ \\
    11907454 & 7009 $\pm$ 57 & 4.09 $\pm$ 0.13 & -0.14 $\pm$ 0.06 & 104 $\pm$ 5 & 2.79 $\pm$ 0.29 & 7008$^{+53}_{-55}$ & 4.14$^{+0.18}_{-0.19}$ & 2.63$^{+0.19}_{-0.20}$ & 0.536$^{+0.005}_{-0.006}$ \\
    11917550 & 7103 $\pm$ 34 & 3.83 $\pm$ 0.11 & -0.13 $\pm$ 0.04 & 73 $\pm$ 2 & 3.01 $\pm$ 0.18 & 7107$^{+55}_{-56}$ & 3.88$^{+0.17}_{-0.18}$ & 2.96$^{+0.16}_{-0.18}$ & 0.766$^{+0.005}_{-0.005}$ \\
    11920505 & 7146 $\pm$ 24 & 4.08 $\pm$ 0.07 & -0.12 $\pm$ 0.02 & 55 $\pm$ 2 & 2.78 $\pm$ 0.11 & 7110$^{+46}_{-46}$ & 3.81$^{+0.15}_{-0.15}$ & 2.92$^{+0.14}_{-0.13}$ & 0.694$^{+0.002}_{-0.002}$ \\
    12066947 & 7208 $\pm$ 34 & 3.85 $\pm$ 0.12 & -0.31 $\pm$ 0.03 & 126 $\pm$ 4 & 3.58 $\pm$ 0.17 & 7233$^{+44}_{-46}$ & 3.69$^{+0.14}_{-0.13}$ & 3.66$^{+0.17}_{-0.17}$ & 0.812$^{+0.005}_{-0.004}$ \\
    12117689 & 6918 $\pm$ 57 & 4.22 $\pm$ 0.10 & -0.25 $\pm$ 0.04 & 184 $\pm$ 7 & 3.04 $\pm$ 0.27 & 6890$^{+59}_{-58}$ & 4.02$^{+0.19}_{-0.23}$ & 3.08$^{+0.22}_{-0.24}$ & 0.749$^{+0.006}_{-0.006}$ \\
    12458189 & 6914 $\pm$ 44 & 3.73 $\pm$ 0.17 & -0.09 $\pm$ 0.05 & 68 $\pm$ 3 & 3.08 $\pm$ 0.22 & 6865$^{+59}_{-62}$ & 3.93$^{+0.18}_{-0.19}$ & 2.92$^{+0.18}_{-0.20}$ & 0.936$^{+0.005}_{-0.005}$ \\
    12643786 & 7154 $\pm$ 49 & 3.85 $\pm$ 0.20 & -0.33 $\pm$ 0.06 & 72 $\pm$ 4 & 2.99 $\pm$ 0.29 & 7134$^{+63}_{-65}$ & 3.77$^{+0.25}_{-0.23}$ & 2.98$^{+0.33}_{-0.23}$ & 0.768$^{+0.007}_{-0.007}$ \\
    \hline
    \multicolumn{10}{c}{$\gamma\,$Dor- $\delta\,$Sct hybrids} \\
    \hline
    2168333 & 8059 $\pm$ 23 & 4.04 $\pm$ 0.06 & -0.11 $\pm$ 0.02 & 170 $\pm$ 5 & 1.96 $\pm$ 0.12 & 8026$^{+36}_{-35}$ & 4.00$^{+0.15}_{-0.15}$ & 2.28$^{+0.16}_{-0.16}$ & 1.47$^{+0.01}_{-0.01}$ \\
    3241199 & 7278 $\pm$ 52 & 3.73 $\pm$ 0.22 & -0.18 $\pm$ 0.04 & 183 $\pm$ 8 & 3.42 $\pm$ 0.26 & 7269$^{+54}_{-51}$ & 3.65$^{+0.20}_{-0.23}$ & 3.54$^{+0.24}_{-0.26}$ & 1.383$^{+0.007}_{-0.007}$ \\
    5294571 & 6934 $\pm$ 89 & 4.34 $\pm$ 0.21 & -0.12 $\pm$ 0.09 & 131 $\pm$ 12 & 2.90 $\pm$ 0.61 & 6902$^{+78}_{-81}$ & 4.31$^{+0.26}_{-0.29}$ & 2.72$^{+0.29}_{-0.36}$ & 0.643$^{+0.004}_{-0.004}$ \\
    5608334 & 6928 $\pm$ 39 & 4.63 $\pm$ 0.08 & -0.24 $\pm$ 0.04 & 120 $\pm$ 4 & 2.38 $\pm$ 0.19 & 6885$^{+59}_{-59}$ & 4.49$^{+0.15}_{-0.18}$ & 2.04$^{+0.17}_{-0.20}$ & 0.856$^{+0.007}_{-0.007}$ \\
    7106648 & 7234 $\pm$ 31 & 4.03 $\pm$ 0.10 & -0.19 $\pm$ 0.03 & 127 $\pm$ 3 & 3.84 $\pm$ 0.15 & 7272$^{+44}_{-40}$ & 4.18$^{+0.15}_{-0.15}$ & 4.06$^{+0.20}_{-0.18}$ & 0.902$^{+0.006}_{-0.007}$ \\
    7748238 & 7288 $\pm$ 35 & 3.87 $\pm$ 0.10 & -0.19 $\pm$ 0.02 & 128 $\pm$ 3 & 3.69 $\pm$ 0.15 & 7300$^{+38}_{-38}$ & 3.83$^{+0.13}_{-0.13}$ & 3.80$^{+0.15}_{-0.15}$ & 0.778$^{+0.002}_{-0.002}$ \\
    7770282 & 7797 $\pm$ 19 & 3.97 $\pm$ 0.06 & -0.09 $\pm$ 0.03 & 49 $\pm$ 1 & 3.02 $\pm$ 0.15 & 7820$^{+44}_{-44}$ & 3.90$^{+0.16}_{-0.16}$ & 3.10$^{+0.16}_{-0.17}$ & 1.22$^{+0.04}_{-0.04}$ \\
    7977996 & 7218 $\pm$ 63 & 4.26 $\pm$ 0.18 & -0.28 $\pm$ 0.07 & 118 $\pm$ 6 & 3.73 $\pm$ 0.33 & 7200$^{+67}_{-73}$ & 4.05$^{+0.28}_{-0.30}$ & 3.93$^{+0.38}_{-0.40}$ & 0.99$^{+0.01}_{-0.01}$ \\
    8645874 & 7176 $\pm$ 25 & 3.78 $\pm$ 0.07 & -0.18 $\pm$ 0.02 & 21 $\pm$ 1 & 3.63 $\pm$ 0.13 & 7143$^{+60}_{-61}$ & 3.30$^{+0.19}_{-0.15}$ & 3.74$^{+0.25}_{-0.21}$ & 0.772$^{+0.01}_{-0.009}$ \\
    8836473 & 7115 $\pm$ 127 & 3.67 $\pm$ 0.65 & -0.08 $\pm$ 0.12 & 117 $\pm$ 11 & 3.71 $\pm$ 0.73 & 7132$^{+121}_{-129}$ & 3.95$^{+0.51}_{-0.53}$ & 3.62$^{+0.74}_{-0.67}$ & $\mathbf{0.949^{+0.008}_{-0.008}}$ \\
    9651065 & 7257 $\pm$ 72 & 4.01 $\pm$ 0.21 & -0.29 $\pm$ 0.07 & 130 $\pm$ 9 & 3.70 $\pm$ 0.41 & 7276$^{+76}_{-73}$ & 4.03$^{+0.30}_{-0.31}$ & 4.02$^{+0.36}_{-0.50}$ & 0.99$^{+0.01}_{-0.01}$ \\
    9751996 & 7058 $\pm$ 57 & 3.38 $\pm$ 0.09 & +0.12 $\pm$ 0.04 & 12 $\pm$ 1 & 3.45 $\pm$ 0.13 & 7139$^{+68}_{-71}$ & 3.66$^{+0.19}_{-0.20}$ & 3.38$^{+0.09}_{-0.09}$ & 1.052$^{+0.005}_{-0.006}$ \\
    11754232 & 7108 $\pm$ 27 & 3.18 $\pm$ 0.06 & -0.37 $\pm$ 0.03 & 11 $\pm$ 2 & 3.05 $\pm$ 0.13 & 7190$^{+46}_{-46}$ & 3.60$^{+0.14}_{-0.15}$ & 2.93$^{+0.16}_{-0.15}$ & $\mathit{0.89^{+0.03}_{-0.03}}$ \\
    12365420 & 7436 $\pm$ 54 & 3.86 $\pm$ 0.17 & -0.24 $\pm$ 0.06 & 48 $\pm$ 3 & 2.95 $\pm$ 0.29 & 7414$^{+71}_{-71}$ & 3.79$^{+0.27}_{-0.27}$ & 3.07$^{+0.32}_{-0.30}$ & 1.41$^{+0.01}_{-0.01}$ \\
\end{longtable}
}

\longtab[2]{
\begin{landscape}
\renewcommand{\arraystretch}{1.35} 
\begin{longtable}{llllllllllll}
    \caption{\label{tab:gd_abund} Surface abundances of the $\gamma\,$Dor stars with respect to solar values $\left(\rm{[X/H]} = \log_{10}\left(\frac{n_{\rm{x}}}{n_{\rm{tot}}}\right) - \log_{10}\left(\frac{n_{\rm{x}}}{n_{\rm{tot}}}\right)_{\sun}\right)$. The second row in the header contains for the most important elements the mean difference between the NN abundances and the abundances from manual normalisation and its standard deviation for the 37 stars in the sample by \citet{VanReeth2015} (see Sect.~\ref{sec:results_gDor} for more information).} \\
    \hline\hline
    KIC & C & O & Na & Mg & Al & Si & S & Ca & Sc & Ti & V \\
    $\overline{NN-\rm{man}}$ & +0.05 $\pm$ 0.09 & & -0.05 $\pm$ 0.12 & -0.05 $\pm$ 0.10 & & & -0.44$\pm$ 0.06 & -0.22$\pm$ 0.09 & -0.31 $\pm$ 0.17 & -0.16 $\pm$ 0.16 &  \\
    \hline
    \endfirsthead
    \caption{continued.} \\
    \hline\hline
    KIC & C & O & Na & Mg & Al & Si & S & Ca & Sc & Ti & V  \\
    \hline
    \endhead
    \hline
    \endfoot
    2575161 & $+0.08^{+0.11}_{-0.13}$ & $+0.43^{+0.17}_{-0.23}$ & $-0.11^{+0.11}_{-0.12}$ & $+0.09^{+0.11}_{-0.11}$ & $< -0.13$ & $< -0.12$ & $< -0.07$ & $+0.03^{+0.15}_{-0.16}$ & $-0.18^{+0.15}_{-0.15}$ & $-0.18^{+0.10}_{-0.12}$ & $-0.17^{+0.25}_{-0.43}$ \\
    2710594 & $-0.20^{+0.15}_{-0.17}$ & $< +0.07$ & $-0.43^{+0.17}_{-0.21}$ & $+0.09^{+0.11}_{-0.11}$ & $< +0.27$ & $< +0.19$ & $< -0.14$ & $-0.23^{+0.18}_{-0.19}$ & $-0.32^{+0.16}_{-0.17}$ & $-0.25^{+0.13}_{-0.13}$ & $-0.42^{+0.33}_{-0.97}$ \\
    2846358 & $-0.06^{+0.19}_{-0.25}$ & $< +0.46$ & $-0.26^{+0.16}_{-0.17}$ & $-0.19^{+0.10}_{-0.10}$ & $< +0.44$ & $< +0.18$ & $< +0.14$ & $-0.19^{+0.20}_{-0.22}$ & $-0.06^{+0.23}_{-0.25}$ & $-0.16^{+0.17}_{-0.15}$ & $-0.16^{+0.39}_{-0.78}$ \\
    3331147 & $-0.04^{+0.12}_{-0.13}$ & $+0.36^{+0.16}_{-0.23}$ & $-0.08^{+0.13}_{-0.15}$ & $+0.19^{+0.10}_{-0.10}$ & $< -0.18$ & $< +0.12$ & $+0.01^{+0.23}_{-0.36}$ & $-0.04^{+0.15}_{-0.16}$ & $+0.01^{+0.14}_{-0.14}$ & $-0.20^{+0.13}_{-0.13}$ & $-0.07^{+0.22}_{-0.35}$ \\
    3448365 & $+0.24^{+0.09}_{-0.09}$ & $+0.37^{+0.21}_{-0.33}$ & $+0.05^{+0.11}_{-0.12}$ & $+0.18^{+0.10}_{-0.10}$ & $< -0.03$ & $< +0.21$ & $+0.08^{+0.20}_{-0.32}$ & $-0.01^{+0.14}_{-0.15}$ & $+0.24^{+0.13}_{-0.13}$ & $+0.06^{+0.10}_{-0.10}$ & $-0.03^{+0.21}_{-0.31}$ \\
    3626325 & $+0.04^{+0.14}_{-0.16}$ & $+0.44^{+0.18}_{-0.25}$ & $+0.03^{+0.14}_{-0.15}$ & $+0.20^{+0.10}_{-0.10}$ & $< -0.05$ & $< +0.20$ & $-0.06^{+0.27}_{-0.71}$ & $+0.05^{+0.16}_{-0.17}$ & $+0.08^{+0.16}_{-0.17}$ & $-0.10^{+0.14}_{-0.15}$ & $-0.09^{+0.28}_{-0.49}$ \\
    3648936 & $-0.39^{+0.14}_{-0.17}$ & $+0.24^{+0.19}_{-0.27}$ & $-0.06^{+0.12}_{-0.13}$ & $+0.06^{+0.12}_{-0.13}$ & $< -0.37$ & $< +0.04$ & $-0.11^{+0.22}_{-0.35}$ & $-0.19^{+0.15}_{-0.15}$ & $-0.20^{+0.12}_{-0.13}$ & $-0.37^{+0.10}_{-0.11}$ & $-0.28^{+0.20}_{-0.29}$ \\
    3744571 & $-0.20^{+0.19}_{-0.23}$ & $+0.07^{+0.30}_{-0.82}$ & $-0.35^{+0.19}_{-0.23}$ & $+0.00^{+0.12}_{-0.13}$ & $< +0.24$ & $< +0.35$ & $< -0.05$ & $-0.25^{+0.24}_{-0.26}$ & $-0.32^{+0.22}_{-0.23}$ & $-0.34^{+0.18}_{-0.18}$ & $< +0.04$ \\
    3942392 & $+0.11^{+0.10}_{-0.12}$ & $+0.41^{+0.19}_{-0.27}$ & $-0.05^{+0.12}_{-0.13}$ & $+0.11^{+0.10}_{-0.10}$ & $< -0.21$ & $< +0.14$ & $-0.15^{+0.25}_{-0.50}$ & $-0.06^{+0.13}_{-0.13}$ & $+0.02^{+0.14}_{-0.14}$ & $-0.15^{+0.10}_{-0.09}$ & $-0.07^{+0.20}_{-0.27}$ \\
    4255166 & $+0.04^{+0.13}_{-0.14}$ & $+0.33^{+0.19}_{-0.28}$ & $+0.06^{+0.12}_{-0.12}$ & $+0.21^{+0.10}_{-0.10}$ & $< +0.05$ & $< +0.03$ & $< +0.12$ & $+0.06^{+0.16}_{-0.16}$ & $+0.05^{+0.15}_{-0.16}$ & $-0.05^{+0.12}_{-0.13}$ & $-0.06^{+0.26}_{-0.41}$ \\
    4567531 & $+0.16^{+0.14}_{-0.16}$ & $+0.38^{+0.26}_{-0.56}$ & $-0.09^{+0.15}_{-0.16}$ & $+0.07^{+0.11}_{-0.11}$ & $< +0.16$ & $< -0.06$ & $< +0.15$ & $+0.05^{+0.16}_{-0.18}$ & $+0.01^{+0.18}_{-0.19}$ & $-0.05^{+0.15}_{-0.15}$ & $-0.06^{+0.28}_{-0.46}$ \\
    4659837 & $+0.13^{+0.12}_{-0.13}$ & $+0.28^{+0.25}_{-0.48}$ & $-0.06^{+0.11}_{-0.12}$ & $+0.01^{+0.11}_{-0.11}$ & $< +0.40$ & $< +0.06$ & $< +0.09$ & $-0.19^{+0.17}_{-0.18}$ & $-0.07^{+0.15}_{-0.16}$ & $-0.17^{+0.13}_{-0.13}$ & $-0.14^{+0.26}_{-0.40}$ \\
    4757184 & $+0.12^{+0.09}_{-0.09}$ & $+0.21^{+0.16}_{-0.22}$ & $-0.42^{+0.14}_{-0.16}$ & $-0.26^{+0.11}_{-0.12}$ & $< +0.31$ & $< +0.06$ & $< -0.18$ & $-0.60^{+0.18}_{-0.20}$ & $-0.65^{+0.17}_{-0.18}$ & $-0.72^{+0.17}_{-0.16}$ & $< -0.28$ \\
    4846809 & $-0.08^{+0.18}_{-0.23}$ & $< +0.35$ & $-0.19^{+0.20}_{-0.25}$ & $+0.03^{+0.13}_{-0.13}$ & $< +0.66$ & $< +0.37$ & $< -0.02$ & $-0.16^{+0.25}_{-0.28}$ & $+0.00^{+0.21}_{-0.22}$ & $-0.12^{+0.17}_{-0.20}$ & $< +0.22$ \\
    5018590 & $+0.04^{+0.09}_{-0.10}$ & $< +0.34$ & $-0.14^{+0.12}_{-0.13}$ & $+0.02^{+0.10}_{-0.10}$ & $< -0.13$ & $< -0.03$ & $-0.31^{+0.27}_{-0.84}$ & $-0.12^{+0.12}_{-0.13}$ & $-0.04^{+0.12}_{-0.13}$ & $-0.15^{+0.09}_{-0.09}$ & $-0.22^{+0.22}_{-0.37}$ \\
    5113797 & $-0.21^{+0.09}_{-0.10}$ & $-0.17^{+0.11}_{-0.14}$ & $< -0.46$ & $+0.10^{+0.11}_{-0.11}$ & $< -1.83$ & $< +0.43$ & $< -0.30$ & $-0.38^{+0.14}_{-0.15}$ & $-0.37^{+0.14}_{-0.14}$ & $-0.45^{+0.12}_{-0.12}$ & $< +0.03$ \\
    5114382 & $-0.05^{+0.18}_{-0.22}$ & $+0.27^{+0.26}_{-0.61}$ & $-0.33^{+0.20}_{-0.26}$ & $-0.08^{+0.11}_{-0.11}$ & $< +0.07$ & $< +0.34$ & $+0.00^{+0.31}_{-1.42}$ & $-0.19^{+0.24}_{-0.26}$ & $-0.14^{+0.24}_{-0.26}$ & $-0.22^{+0.18}_{-0.20}$ & $-0.07^{+0.39}_{-1.27}$ \\
    5450503 & $+0.10^{+0.13}_{-0.14}$ & $+0.32^{+0.26}_{-0.57}$ & $-0.12^{+0.13}_{-0.14}$ & $-0.07^{+0.10}_{-0.10}$ & $< +0.04$ & $< -0.09$ & $< +0.00$ & $-0.13^{+0.15}_{-0.16}$ & $-0.10^{+0.15}_{-0.16}$ & $-0.16^{+0.10}_{-0.12}$ & $-0.23^{+0.27}_{-0.48}$ \\
    5522154 & $+0.17^{+0.11}_{-0.12}$ & $< +0.35$ & $-0.03^{+0.13}_{-0.15}$ & $+0.05^{+0.10}_{-0.10}$ & $< +0.00$ & $< +0.35$ & $+0.16^{+0.19}_{-0.27}$ & $-0.29^{+0.19}_{-0.21}$ & $-0.06^{+0.17}_{-0.18}$ & $-0.26^{+0.16}_{-0.15}$ & $< -0.11$ \\
    5646058 & $+0.14^{+0.14}_{-0.15}$ & $+0.32^{+0.22}_{-0.35}$ & $+0.11^{+0.16}_{-0.17}$ & $+0.28^{+0.11}_{-0.12}$ & $< +0.14$ & $< +0.14$ & $-0.07^{+0.32}_{-1.52}$ & $+0.05^{+0.20}_{-0.22}$ & $-0.04^{+0.21}_{-0.22}$ & $-0.14^{+0.16}_{-0.17}$ & $-0.06^{+0.37}_{-1.62}$ \\
    5708550 & $+0.00^{+0.15}_{-0.17}$ & $+0.31^{+0.24}_{-0.45}$ & $-0.14^{+0.16}_{-0.17}$ & $+0.00^{+0.10}_{-0.10}$ & $< +0.13$ & $< +0.29$ & $< +0.18$ & $-0.12^{+0.19}_{-0.21}$ & $-0.04^{+0.19}_{-0.21}$ & $-0.11^{+0.13}_{-0.16}$ & $-0.18^{+0.33}_{-0.76}$ \\
    5788623 & $-0.08^{+0.13}_{-0.15}$ & $+0.24^{+0.21}_{-0.34}$ & $-0.22^{+0.13}_{-0.14}$ & $+0.00^{+0.11}_{-0.11}$ & $< +0.55$ & $< +0.18$ & $< +0.13$ & $-0.17^{+0.17}_{-0.18}$ & $-0.03^{+0.16}_{-0.16}$ & $-0.16^{+0.13}_{-0.14}$ & $-0.16^{+0.33}_{-0.85}$ \\
    5887983 & $-0.04^{+0.15}_{-0.17}$ & $+0.08^{+0.32}_{-1.32}$ & $-0.12^{+0.16}_{-0.17}$ & $+0.17^{+0.11}_{-0.11}$ & $< +0.33$ & $< -0.11$ & $< -0.01$ & $+0.02^{+0.17}_{-0.18}$ & $-0.20^{+0.17}_{-0.19}$ & $-0.17^{+0.14}_{-0.14}$ & $-0.15^{+0.28}_{-0.52}$ \\
    5954264 & $+0.21^{+0.09}_{-0.09}$ & $+0.24^{+0.22}_{-0.34}$ & $+0.12^{+0.12}_{-0.13}$ & $+0.27^{+0.10}_{-0.10}$ & $< -0.08$ & $< +0.11$ & $+0.11^{+0.15}_{-0.20}$ & $-0.01^{+0.12}_{-0.13}$ & $+0.10^{+0.11}_{-0.11}$ & $-0.02^{+0.08}_{-0.08}$ & $-0.07^{+0.18}_{-0.27}$ \\
    6064932 & $-0.20^{+0.15}_{-0.17}$ & $+0.42^{+0.16}_{-0.21}$ & $-0.40^{+0.15}_{-0.17}$ & $-0.03^{+0.11}_{-0.11}$ & $< -0.04$ & $< -0.03$ & $< -0.18$ & $-0.24^{+0.17}_{-0.18}$ & $-0.36^{+0.16}_{-0.17}$ & $-0.42^{+0.14}_{-0.13}$ & $-0.37^{+0.31}_{-0.68}$ \\
    6131093 & $+0.03^{+0.12}_{-0.14}$ & $+0.42^{+0.19}_{-0.27}$ & $-0.08^{+0.12}_{-0.13}$ & $+0.01^{+0.10}_{-0.10}$ & $< -0.03$ & $< +0.11$ & $-0.16^{+0.29}_{-1.14}$ & $-0.01^{+0.15}_{-0.16}$ & $+0.10^{+0.15}_{-0.16}$ & $-0.06^{+0.11}_{-0.12}$ & $-0.04^{+0.24}_{-0.35}$ \\
    6292398 & $-0.90^{+0.19}_{-0.28}$ & $-0.29^{+0.15}_{-0.21}$ & $+0.22^{+0.11}_{-0.12}$ & $+0.17^{+0.14}_{-0.14}$ & $< +0.82$ & $< +0.44$ & $-0.07^{+0.23}_{-0.45}$ & $-0.57^{+0.19}_{-0.22}$ & $-1.95^{+0.30}_{-0.51}$ & $-0.29^{+0.13}_{-0.14}$ & $+0.17^{+0.22}_{-0.31}$ \\
    6301745 & $+0.07^{+0.18}_{-0.23}$ & $+0.45^{+0.31}_{-1.12}$ & $+0.05^{+0.17}_{-0.19}$ & $+0.06^{+0.11}_{-0.11}$ & $< -0.25$ & $< +0.02$ & $+0.26^{+0.22}_{-0.37}$ & $-0.14^{+0.19}_{-0.22}$ & $+0.15^{+0.22}_{-0.24}$ & $-0.19^{+0.16}_{-0.18}$ & $-0.18^{+0.37}_{-2.18}$ \\
    6468146 & $-0.14^{+0.08}_{-0.08}$ & $+0.07^{+0.18}_{-0.25}$ & $-0.34^{+0.09}_{-0.10}$ & $+0.08^{+0.11}_{-0.11}$ & $< -0.32$ & $< -0.30$ & $-0.33^{+0.21}_{-0.34}$ & $-0.09^{+0.09}_{-0.09}$ & $-0.19^{+0.10}_{-0.10}$ & $-0.35^{+0.08}_{-0.08}$ & $-0.31^{+0.17}_{-0.25}$ \\
    6468987 & $+0.08^{+0.29}_{-0.41}$ & $+0.52^{+0.28}_{-0.60}$ & $-0.12^{+0.30}_{-0.39}$ & $-0.08^{+0.16}_{-0.17}$ & $< +0.67$ & $< +1.00$ & $< +0.38$ & $-0.19^{+0.42}_{-0.52}$ & $-0.19^{+0.47}_{-0.58}$ & $-0.13^{+0.34}_{-0.36}$ & $< +0.42$ \\
    6519869 & $-0.16^{+0.09}_{-0.10}$ & $+0.08^{+0.15}_{-0.21}$ & $-0.23^{+0.10}_{-0.11}$ & $+0.09^{+0.10}_{-0.10}$ & $< +0.10$ & $< +0.09$ & $-0.25^{+0.25}_{-0.57}$ & $-0.13^{+0.13}_{-0.13}$ & $-0.22^{+0.11}_{-0.11}$ & $-0.25^{+0.10}_{-0.11}$ & $-0.33^{+0.24}_{-0.44}$ \\
    6678174 & $-0.09^{+0.12}_{-0.14}$ & $+0.02^{+0.25}_{-0.55}$ & $-0.34^{+0.14}_{-0.16}$ & $-0.06^{+0.11}_{-0.11}$ & $< +0.18$ & $< +0.29$ & $< +0.01$ & $-0.13^{+0.16}_{-0.16}$ & $-0.12^{+0.14}_{-0.15}$ & $-0.18^{+0.13}_{-0.14}$ & $-0.20^{+0.29}_{-0.60}$ \\
    6935014 & $+0.19^{+0.11}_{-0.12}$ & $+0.06^{+0.20}_{-0.91}$ & $-0.06^{+0.12}_{-0.13}$ & $+0.12^{+0.10}_{-0.10}$ & $< -0.04$ & $< +0.27$ & $-0.13^{+0.26}_{-0.61}$ & $+0.00^{+0.16}_{-0.16}$ & $-0.02^{+0.13}_{-0.14}$ & $-0.05^{+0.10}_{-0.11}$ & $-0.03^{+0.25}_{-0.39}$ \\
    6953103 & $-0.14^{+0.20}_{-0.25}$ & $< +0.40$ & $-0.18^{+0.20}_{-0.26}$ & $-0.03^{+0.13}_{-0.13}$ & $< +0.66$ & $< +0.42$ & $< +0.16$ & $-0.31^{+0.30}_{-0.33}$ & $-0.23^{+0.26}_{-0.29}$ & $-0.29^{+0.26}_{-0.25}$ & $< +0.20$ \\
    7023122 & $-0.11^{+0.09}_{-0.10}$ & $+0.02^{+0.19}_{-0.30}$ & $-0.28^{+0.12}_{-0.14}$ & $+0.04^{+0.11}_{-0.11}$ & $< -0.21$ & $< +0.05$ & $< -0.12$ & $-0.22^{+0.14}_{-0.15}$ & $-0.25^{+0.13}_{-0.13}$ & $-0.39^{+0.11}_{-0.12}$ & $< -0.11$ \\
    7215607 & $-0.24^{+0.19}_{-0.24}$ & $+0.70^{+0.18}_{-0.24}$ & $-0.15^{+0.15}_{-0.16}$ & $-0.21^{+0.12}_{-0.12}$ & $< -0.13$ & $< +0.00$ & $< -0.11$ & $-0.13^{+0.22}_{-0.25}$ & $-0.10^{+0.24}_{-0.25}$ & $-0.19^{+0.20}_{-0.20}$ & $-0.19^{+0.37}_{-0.63}$ \\
    7365537 & $+0.08^{+0.09}_{-0.09}$ & $< +0.29$ & $-0.18^{+0.13}_{-0.16}$ & $+0.17^{+0.10}_{-0.10}$ & $< +0.00$ & $< +0.02$ & $-0.29^{+0.27}_{-0.78}$ & $-0.16^{+0.13}_{-0.13}$ & $-0.12^{+0.12}_{-0.13}$ & $-0.23^{+0.11}_{-0.10}$ & $-0.09$ \\
    7380501 & $-0.13^{+0.18}_{-0.22}$ & $< +0.38$ & $-0.14^{+0.15}_{-0.16}$ & $+0.03^{+0.11}_{-0.11}$ & $< +0.35$ & $< +0.28$ & $< +0.04$ & $-0.14^{+0.21}_{-0.23}$ & $-0.03^{+0.19}_{-0.20}$ & $-0.14^{+0.14}_{-0.16}$ & $-0.05^{+0.31}_{-0.54}$ \\
    7434470 & $+0.24under^{+0.21}_{-0.26}$ & $< +0.53$ & $-0.02^{+0.23}_{-0.28}$ & $-0.04^{+0.12}_{-0.13}$ & $< +0.77$ & $< +0.46$ & $< +0.35$ & $-0.21^{+0.33}_{-0.40}$ & $-0.02^{+0.37}_{-0.45}$ & $-0.13^{+0.27}_{-0.29}$ & $< +0.28$ \\
    7583663 & $+0.28^{+0.25}_{-0.32}$ & $+0.88^{+0.20}_{-0.27}$ & $+0.35^{+0.28}_{-0.34}$ & $+0.13^{+0.13}_{-0.14}$ & $< +0.43$ & $< +0.86$ & $< +0.45$ & $-0.16^{+0.42}_{-0.51}$ & $+0.17^{+0.40}_{-0.47}$ & $+0.01^{+0.32}_{-0.32}$ & $< +0.47$ \\
    7661054 & $-0.23^{+0.10}_{-0.12}$ & $+0.06^{+0.16}_{-0.23}$ & $+0.01^{+0.10}_{-0.10}$ & $+0.13^{+0.11}_{-0.11}$ & $< +0.33$ & $< +0.01$ & $-0.29^{+0.25}_{-0.53}$ & $-0.10^{+0.13}_{-0.13}$ & $-0.14^{+0.11}_{-0.11}$ & $-0.33^{+0.10}_{-0.10}$ & $-0.28^{+0.20}_{-0.30}$ \\
    7694191 & $+0.07^{+0.10}_{-0.11}$ & $+0.23^{+0.10}_{-0.11}$ & $-0.07^{+0.16}_{-0.21}$ & $+0.35^{+0.12}_{-0.12}$ & $< +0.42$ & $< +0.28$ & $+0.02^{+0.25}_{-0.59}$ & $-0.03^{+0.16}_{-0.17}$ & $-0.09^{+0.14}_{-0.15}$ & $-0.05^{+0.12}_{-0.12}$ & $-0.03^{+0.33}_{-1.15}$ \\
    7939065 & $-0.17^{+0.20}_{-0.25}$ & $+0.36^{+0.20}_{-0.31}$ & $-0.30^{+0.21}_{-0.28}$ & $+0.04^{+0.13}_{-0.13}$ & $< +0.26$ & $< +0.27$ & $< +0.11$ & $-0.29^{+0.28}_{-0.31}$ & $-0.22^{+0.25}_{-0.28}$ & $-0.23^{+0.21}_{-0.21}$ & $< +0.12$ \\
    8123127 & $-0.01^{+0.13}_{-0.15}$ & $+0.19^{+0.20}_{-0.30}$ & $-0.13^{+0.15}_{-0.17}$ & $+0.16^{+0.12}_{-0.13}$ & $< -0.01$ & $< +0.21$ & $-0.11^{+0.27}_{-0.72}$ & $-0.07^{+0.17}_{-0.18}$ & $-0.04^{+0.16}_{-0.17}$ & $-0.27^{+0.13}_{-0.14}$ & $< +0.13$ \\
    8197761 & $-0.22^{+0.10}_{-0.10}$ & $-0.02^{+0.15}_{-0.20}$ & $-0.21^{+0.09}_{-0.09}$ & $+0.04^{+0.11}_{-0.11}$ & $< +0.30$ & $< -0.10$ & $-0.38^{+0.25}_{-0.53}$ & $-0.14^{+0.11}_{-0.12}$ & $-0.24^{+0.11}_{-0.11}$ & $-0.29^{+0.11}_{-0.12}$ & $-0.34^{+0.19}_{-0.28}$ \\
    8355130 & $+0.05^{+0.09}_{-0.09}$ & $+0.29^{+0.14}_{-0.18}$ & $-0.10^{+0.12}_{-0.14}$ & $+0.10^{+0.11}_{-0.11}$ & $< -0.03$ & $< +0.18$ & $-0.21^{+0.30}_{-1.50}$ & $-0.09^{+0.14}_{-0.14}$ & $-0.08^{+0.12}_{-0.12}$ & $-0.16^{+0.11}_{-0.11}$ & $-0.01^{+0.21}_{-0.31}$ \\
    8364249 & $+0.01^{+0.15}_{-0.18}$ & $< +0.23$ & $-0.54^{+0.26}_{-0.36}$ & $+0.12^{+0.11}_{-0.11}$ & $< +0.81$ & $< +0.14$ & $< +0.01$ & $-0.18^{+0.22}_{-0.24}$ & $-0.17^{+0.21}_{-0.22}$ & $-0.30^{+0.16}_{-0.16}$ & $-0.31^{+0.38}_{-2.96}$ \\
    8375138 & $-0.06^{+0.12}_{-0.14}$ & $< +0.21$ & $-0.24^{+0.16}_{-0.17}$ & $+0.01^{+0.10}_{-0.11}$ & $< +0.17$ & $< +0.09$ & $< -0.02$ & $-0.21^{+0.16}_{-0.17}$ & $-0.15^{+0.16}_{-0.16}$ & $-0.27^{+0.12}_{-0.13}$ & $-0.40^{+0.35}_{-1.57}$ \\
    8651452 & $+0.09^{+0.13}_{-0.14}$ & $< +0.38$ & $-0.09^{+0.15}_{-0.16}$ & $+0.27^{+0.11}_{-0.11}$ & $< +0.38$ & $< -0.19$ & $-0.21^{+0.29}_{-0.97}$ & $+0.09^{+0.16}_{-0.17}$ & $-0.20^{+0.17}_{-0.19}$ & $-0.20^{+0.14}_{-0.14}$ & $-0.27^{+0.33}_{-0.97}$ \\
    8871304 & $-0.01^{+0.10}_{-0.11}$ & $+0.10^{+0.29}_{-0.89}$ & $-0.30^{+0.12}_{-0.13}$ & $-0.01^{+0.10}_{-0.10}$ & $< -0.12$ & $< -0.17$ & $-0.37^{+0.28}_{-0.83}$ & $-0.20^{+0.13}_{-0.13}$ & $-0.14^{+0.12}_{-0.12}$ & $-0.17^{+0.09}_{-0.09}$ & $-0.18^{+0.20}_{-0.29}$ \\
    9210943 & $+0.11^{+0.15}_{-0.18}$ & $+0.54^{+0.20}_{-0.29}$ & $-0.20^{+0.16}_{-0.19}$ & $+0.02^{+0.10}_{-0.10}$ & $< +0.04$ & $< +0.42$ & $< +0.15$ & $-0.06^{+0.19}_{-0.20}$ & $+0.05^{+0.20}_{-0.21}$ & $-0.12^{+0.16}_{-0.17}$ & $-0.14^{+0.36}_{-1.00}$ \\
    9419182 & $+0.15^{+0.10}_{-0.10}$ & $+0.34^{+0.25}_{-0.45}$ & $+0.10^{+0.14}_{-0.15}$ & $+0.19^{+0.10}_{-0.10}$ & $< -0.21$ & $< +0.04$ & $+0.19^{+0.17}_{-0.24}$ & $+0.05^{+0.13}_{-0.14}$ & $+0.17^{+0.13}_{-0.14}$ & $-0.06^{+0.10}_{-0.10}$ & $-0.06^{+0.18}_{-0.25}$ \\
    9480469 & $+0.21^{+0.25}_{-0.31}$ & $< +0.65$ & $+0.29^{+0.24}_{-0.28}$ & $+0.30^{+0.13}_{-0.14}$ & $< +1.05$ & $< +0.81$ & $< +0.43$ & $-0.04^{+0.42}_{-0.50}$ & $-0.02^{+0.43}_{-0.51}$ & $+0.01^{+0.28}_{-0.31}$ & $< +0.57$ \\
    9490067 & $-0.14^{+0.32}_{-0.54}$ & $< +0.69$ & $+0.03^{+0.25}_{-0.30}$ & $+0.08^{+0.13}_{-0.13}$ & $< +0.28$ & $< +0.55$ & $+0.16^{+0.33}_{-1.40}$ & $-0.11^{+0.34}_{-0.40}$ & $+0.02^{+0.34}_{-0.41}$ & $-0.06^{+0.24}_{-0.28}$ & $< +0.36$ \\
    9595743 & $+0.02^{+0.14}_{-0.16}$ & $+0.33^{+0.18}_{-0.28}$ & $-0.23^{+0.16}_{-0.17}$ & $-0.04^{+0.11}_{-0.11}$ & $< +0.61$ & $< +0.29$ & $< +0.14$ & $-0.15^{+0.19}_{-0.20}$ & $-0.11^{+0.18}_{-0.19}$ & $-0.20^{+0.13}_{-0.14}$ & $< +0.14$ \\
    9716358 & $-0.09^{+0.10}_{-0.11}$ & $+0.19^{+0.10}_{-0.12}$ & $-0.09^{+0.11}_{-0.13}$ & $+0.14^{+0.13}_{-0.13}$ & $+0.71^{+0.25}_{-0.54}$ & $< +0.30$ & $-0.20^{+0.26}_{-0.75}$ & $-0.15^{+0.14}_{-0.15}$ & $-0.13^{+0.13}_{-0.14}$ & $-0.20^{+0.13}_{-0.13}$ & $+0.11^{+0.22}_{-0.33}$ \\
    9962653 & $-0.02^{+0.10}_{-0.11}$ & $< +0.34$ & $-0.08^{+0.12}_{-0.13}$ & $+0.12^{+0.10}_{-0.10}$ & $< -0.26$ & $< -0.35$ & $-0.26^{+0.24}_{-0.46}$ & $-0.09^{+0.11}_{-0.12}$ & $-0.09^{+0.12}_{-0.13}$ & $-0.21^{+0.11}_{-0.11}$ & $-0.24^{+0.23}_{-0.40}$ \\
    10224094 & $-0.14^{+0.12}_{-0.14}$ & $+0.12^{+0.22}_{-0.37}$ & $-0.18^{+0.13}_{-0.14}$ & $+0.05^{+0.11}_{-0.12}$ & $< +0.13$ & $< +0.15$ & $< -0.05$ & $-0.14^{+0.16}_{-0.16}$ & $-0.18^{+0.14}_{-0.15}$ & $-0.24^{+0.12}_{-0.13}$ & $-0.23^{+0.28}_{-0.53}$ \\
    10256787 & $-0.04^{+0.16}_{-0.18}$ & $+0.25^{+0.25}_{-0.50}$ & $-0.19^{+0.15}_{-0.16}$ & $+0.03^{+0.10}_{-0.11}$ & $< +0.35$ & $< +0.25$ & $< +0.10$ & $-0.11^{+0.18}_{-0.20}$ & $+0.04^{+0.18}_{-0.19}$ & $-0.08^{+0.14}_{-0.15}$ & $-0.01^{+0.30}_{-0.53}$ \\
    10317467 & $-0.17^{+0.10}_{-0.11}$ & $+0.31^{+0.12}_{-0.15}$ & $-0.22^{+0.09}_{-0.10}$ & $+0.07^{+0.13}_{-0.13}$ & $< +0.07$ & $< +0.03$ & $< -0.12$ & $-0.19^{+0.13}_{-0.14}$ & $-0.22^{+0.12}_{-0.12}$ & $-0.27^{+0.11}_{-0.12}$ & $-0.14^{+0.22}_{-0.36}$ \\
    10467146 & $-0.20^{+0.21}_{-0.25}$ & $+0.04^{+0.29}_{-0.76}$ & $-0.15^{+0.23}_{-0.28}$ & $-0.13^{+0.16}_{-0.17}$ & $< +0.64$ & $< +0.42$ & $< -0.12$ & $-0.44^{+0.31}_{-0.36}$ & $-0.54^{+0.28}_{-0.31}$ & $-0.56^{+0.26}_{-0.26}$ & $< +0.03$ \\
    10470294 & $+0.03^{+0.20}_{-0.25}$ & $< +0.42$ & $+0.07^{+0.16}_{-0.18}$ & $+0.13^{+0.10}_{-0.11}$ & $< -0.10$ & $< -0.09$ & $< +0.24$ & $-0.07^{+0.20}_{-0.23}$ & $+0.04^{+0.23}_{-0.26}$ & $-0.11^{+0.17}_{-0.18}$ & $< +0.22$ \\
    11080103 & $-0.32^{+0.28}_{-0.44}$ & $+0.29^{+0.29}_{-0.68}$ & $-0.32^{+0.26}_{-0.38}$ & $-0.19^{+0.16}_{-0.17}$ & $< +0.64$ & $< +0.47$ & $< +0.15$ & $-0.29^{+0.34}_{-0.39}$ & $-0.44^{+0.31}_{-0.35}$ & $-0.39^{+0.27}_{-0.29}$ & $< +1.00$ \\
    11099031 & $+0.31^{+0.13}_{-0.15}$ & $< +0.40$ & $+0.11^{+0.15}_{-0.16}$ & $+0.26^{+0.10}_{-0.11}$ & $< +0.62$ & $< +0.23$ & $+0.19^{+0.19}_{-0.29}$ & $+0.23^{+0.14}_{-0.15}$ & $+0.42^{+0.15}_{-0.15}$ & $+0.28^{+0.11}_{-0.13}$ & $+0.21^{+0.18}_{-0.23}$ \\
    11294808 & $-0.17^{+0.18}_{-0.21}$ & $+0.05^{+0.30}_{-1.03}$ & $-0.31^{+0.18}_{-0.22}$ & $+0.10^{+0.11}_{-0.11}$ & $< +0.72$ & $< +0.33$ & $+0.01$ & $-0.09^{+0.21}_{-0.23}$ & $-0.20^{+0.19}_{-0.20}$ & $-0.22^{+0.16}_{-0.17}$ & $-0.21^{+0.34}_{-0.77}$ \\
    11456474 & $-0.13^{+0.25}_{-0.36}$ & $+0.39^{+0.27}_{-0.59}$ & $+0.02^{+0.23}_{-0.28}$ & $-0.04^{+0.13}_{-0.15}$ & $< +0.96$ & $< +0.67$ & $+0.40$ & $-0.18^{+0.34}_{-0.38}$ & $-0.10^{+0.31}_{-0.35}$ & $-0.21^{+0.25}_{-0.34}$ & $< +0.27$ \\
    11607017 & $+0.17^{+0.19}_{-0.23}$ & $< +0.57$ & $+0.23^{+0.20}_{-0.22}$ & $+0.26^{+0.13}_{-0.13}$ & $< +0.17$ & $< +0.30$ & $+0.18^{+0.27}_{-0.68}$ & $-0.02^{+0.27}_{-0.31}$ & $+0.10^{+0.28}_{-0.32}$ & $-0.18^{+0.20}_{-0.24}$ & $< +0.36$ \\
    11612274 & $-0.06^{+0.12}_{-0.14}$ & $+0.22^{+0.23}_{-0.41}$ & $-0.27^{+0.15}_{-0.16}$ & $+0.02^{+0.11}_{-0.11}$ & $< -0.11$ & $< -0.33$ & $-0.26^{+0.31}_{-1.40}$ & $-0.23^{+0.16}_{-0.16}$ & $-0.36^{+0.15}_{-0.16}$ & $-0.35^{+0.12}_{-0.13}$ & $-0.32^{+0.31}_{-0.87}$ \\
    11721304 & $-0.15^{+0.13}_{-0.15}$ & $+0.30^{+0.18}_{-0.25}$ & $-0.17^{+0.13}_{-0.14}$ & $+0.15^{+0.10}_{-0.11}$ & $< +0.09$ & $< +0.23$ & $< +0.07$ & $-0.05^{+0.16}_{-0.17}$ & $-0.01^{+0.14}_{-0.15}$ & $-0.10^{+0.13}_{-0.13}$ & $-0.12^{+0.28}_{-0.50}$ \\
    11826272 & $+0.06^{+0.10}_{-0.11}$ & $+0.27^{+0.16}_{-0.23}$ & $+0.10^{+0.10}_{-0.11}$ & $+0.33^{+0.10}_{-0.10}$ & $< -0.15$ & $< +0.19$ & $+0.07^{+0.17}_{-0.24}$ & $+0.07^{+0.14}_{-0.14}$ & $+0.06^{+0.12}_{-0.12}$ & $-0.02^{+0.10}_{-0.10}$ & $-0.02^{+0.17}_{-0.23}$ \\
    11907454 & $-0.07^{+0.16}_{-0.19}$ & $< +0.39$ & $-0.21^{+0.16}_{-0.18}$ & $+0.12^{+0.10}_{-0.10}$ & $< +0.43$ & $< +0.19$ & $< +0.09$ & $-0.10^{+0.19}_{-0.21}$ & $-0.04^{+0.19}_{-0.21}$ & $-0.12^{+0.14}_{-0.16}$ & $-0.25^{+0.38}_{-2.07}$ \\
    11917550 & $+0.09^{+0.12}_{-0.13}$ & $+0.33^{+0.20}_{-0.30}$ & $-0.11^{+0.13}_{-0.14}$ & $+0.14^{+0.10}_{-0.11}$ & $< +0.04$ & $< +0.22$ & $-0.12^{+0.28}_{-0.79}$ & $-0.08^{+0.16}_{-0.17}$ & $+0.00^{+0.15}_{-0.15}$ & $-0.11^{+0.15}_{-0.13}$ & $-0.10^{+0.27}_{-0.49}$ \\
    11920505 & $-0.01^{+0.09}_{-0.10}$ & $+0.30^{+0.15}_{-0.21}$ & $-0.01^{+0.10}_{-0.11}$ & $+0.23^{+0.10}_{-0.10}$ & $< +0.04$ & $< +0.12$ & $+0.01^{+0.18}_{-0.26}$ & $+0.05^{+0.11}_{-0.12}$ & $-0.01^{+0.11}_{-0.11}$ & $-0.14^{+0.10}_{-0.11}$ & $-0.14^{+0.18}_{-0.26}$ \\
    12066947 & $-0.06^{+0.09}_{-0.10}$ & $< +0.23$ & $-0.30^{+0.14}_{-0.16}$ & $+0.14^{+0.11}_{-0.11}$ & $< -0.06$ & $< +0.00$ & $-0.30^{+0.27}_{-0.82}$ & $-0.26^{+0.13}_{-0.14}$ & $-0.30^{+0.14}_{-0.14}$ & $-0.31^{+0.11}_{-0.13}$ & $< -0.21$ \\
    12117689 & $+0.15^{+0.15}_{-0.18}$ & $< +0.50$ & $-0.21^{+0.17}_{-0.20}$ & $+0.11^{+0.10}_{-0.10}$ & $< +0.42$ & $< -0.22$ & $+0.05^{+0.25}_{-0.49}$ & $-0.09^{+0.18}_{-0.20}$ & $-0.18^{+0.22}_{-0.24}$ & $-0.21^{+0.15}_{-0.17}$ & $< +0.07$ \\
    12458189 & $+0.02^{+0.15}_{-0.17}$ & $< +0.42$ & $-0.25^{+0.16}_{-0.18}$ & $+0.18^{+0.10}_{-0.10}$ & $< +0.37$ & $< +0.32$ & $< +0.10$ & $+0.08^{+0.18}_{-0.19}$ & $+0.09^{+0.15}_{-0.16}$ & $-0.01^{+0.13}_{-0.15}$ & $-0.01^{+0.27}_{-0.42}$ \\
    12643786 & $-0.06^{+0.13}_{-0.15}$ & $+0.28^{+0.20}_{-0.31}$ & $-0.46^{+0.17}_{-0.25}$ & $+0.00^{+0.11}_{-0.11}$ & $< +0.11$ & $< +0.34$ & $< -0.04$ & $-0.25^{+0.19}_{-0.20}$ & $-0.21^{+0.17}_{-0.18}$ & $-0.33^{+0.17}_{-0.17}$ & $< +0.04$ \\
    \hline
    \multicolumn{12}{c}{$\gamma\,$Dor- $\delta\,$Sct hybrids} \\
    \hline
    2168333 & $+0.05^{+0.09}_{-0.09}$ & $+0.10^{+0.09}_{-0.12}$ & $-0.28^{+0.16}_{-0.19}$ & $+0.34^{+0.10}_{-0.10}$ & $< +0.65$ & $< +0.27$ & $-0.11^{+0.23}_{-0.45}$ & $-0.21^{+0.14}_{-0.15}$ & $-0.16^{+0.14}_{-0.15}$ & $-0.20^{+0.13}_{-0.13}$ & $< +0.16$ \\
    3241199 & $+0.07^{+0.12}_{-0.13}$ & $< +0.30$ & $-0.08^{+0.18}_{-0.22}$ & $+0.25^{+0.12}_{-0.12}$ & $< +0.35$ & $< +0.24$ & $< +0.11$ & $+0.01^{+0.18}_{-0.19}$ & $+0.00^{+0.18}_{-0.19}$ & $-0.10^{+0.15}_{-0.15}$ & $< +0.18$ \\
    5294571 & $+0.02^{+0.24}_{-0.32}$ & $< +0.52$ & $-0.06^{+0.22}_{-0.27}$ & $-0.01^{+0.11}_{-0.11}$ & $< +0.43$ & $< +0.44$ & $< +0.24$ & $-0.18^{+0.29}_{-0.34}$ & $-0.01^{+0.31}_{-0.36}$ & $-0.09^{+0.21}_{-0.24}$ & $< +0.30$ \\
    5608334 & $+0.06^{+0.13}_{-0.16}$ & $< +0.54$ & $-0.11^{+0.13}_{-0.15}$ & $-0.19^{+0.09}_{-0.09}$ & $< -0.18$ & $< -0.02$ & $< -0.06$ & $-0.18^{+0.16}_{-0.16}$ & $-0.08^{+0.20}_{-0.21}$ & $-0.19^{+0.14}_{-0.16}$ & $-0.26^{+0.34}_{-0.80}$ \\
    7106648 & $+0.02^{+0.11}_{-0.12}$ & $< +0.29$ & $-0.07^{+0.14}_{-0.15}$ & $+0.12^{+0.10}_{-0.11}$ & $< +0.14$ & $< -0.07$ & $< +0.04$ & $-0.10^{+0.13}_{-0.14}$ & $-0.11^{+0.13}_{-0.14}$ & $-0.11^{+0.11}_{-0.12}$ & $-0.27^{+0.34}_{-2.04}$ \\
    7748238 & $-0.09^{+0.09}_{-0.10}$ & $< +0.22$ & $-0.18^{+0.13}_{-0.14}$ & $+0.18^{+0.10}_{-0.10}$ & $< +0.12$ & $< -0.08$ & $-0.40^{+0.28}_{-0.84}$ & $-0.13^{+0.11}_{-0.12}$ & $-0.14^{+0.12}_{-0.12}$ & $-0.19^{+0.09}_{-0.09}$ & $-0.34^{+0.28}_{-0.70}$ \\
    7770282 & $-0.10^{+0.09}_{-0.09}$ & $+0.05^{+0.11}_{-0.13}$ & $-0.19^{+0.10}_{-0.12}$ & $+0.22^{+0.10}_{-0.10}$ & $< +0.30$ & $< +0.21$ & $-0.17^{+0.21}_{-0.35}$ & $-0.01^{+0.11}_{-0.11}$ & $+0.09^{+0.10}_{-0.11}$ & $-0.02^{+0.10}_{-0.11}$ & $+0.04^{+0.20}_{-0.32}$ \\
    7977996 & $-0.07^{+0.18}_{-0.24}$ & $< +0.44$ & $-0.17^{+0.18}_{-0.22}$ & $+0.08^{+0.11}_{-0.12}$ & $< +0.42$ & $< +0.17$ & $< +0.11$ & $-0.18^{+0.22}_{-0.24}$ & $-0.29^{+0.23}_{-0.26}$ & $-0.40^{+0.20}_{-0.21}$ & $< +0.29$ \\
    8645874 & $-0.38^{+0.10}_{-0.11}$ & $+0.02^{+0.14}_{-0.18}$ & $-0.13^{+0.08}_{-0.08}$ & $+0.00^{+0.11}_{-0.11}$ & $< +0.49$ & $< +0.01$ & $-0.27^{+0.20}_{-0.35}$ & $-0.18^{+0.10}_{-0.11}$ & $-0.26^{+0.11}_{-0.11}$ & $-0.38^{+0.12}_{-0.12}$ & $-0.27^{+0.20}_{-0.30}$ \\
    8836473 & $+0.15^{+0.25}_{-0.33}$ & $+0.37^{+0.34}_{-1.59}$ & $+0.19^{+0.27}_{-0.32}$ & $+0.03^{+0.17}_{-0.17}$ & $< +0.99$ & $< +0.83$ & $< +0.41$ & $-0.03^{+0.40}_{-0.48}$ & $+0.21^{+0.38}_{-0.43}$ & $+0.04^{+0.32}_{-0.33}$ & $< +0.37$ \\
    9651065 & $-0.24^{+0.20}_{-0.26}$ & $< +0.26$ & $-0.22^{+0.22}_{-0.28}$ & $+0.02^{+0.13}_{-0.13}$ & $< +0.17$ & $< +0.40$ & $< +0.11$ & $-0.24^{+0.24}_{-0.27}$ & $-0.19^{+0.23}_{-0.26}$ & $-0.36^{+0.20}_{-0.22}$ & $< +0.19$ \\
    9751996 & $-0.08^{+0.12}_{-0.13}$ & $+0.22^{+0.16}_{-0.23}$ & $+0.29^{+0.10}_{-0.11}$ & $+0.25^{+0.13}_{-0.13}$ & $< +0.67$ & $< +0.31$ & $+0.07^{+0.22}_{-0.35}$ & $-0.30^{+0.16}_{-0.17}$ & $-0.37^{+0.14}_{-0.14}$ & $-0.01^{+0.13}_{-0.13}$ & $+0.24^{+0.19}_{-0.23}$ \\
    11754232 & $-0.21^{+0.10}_{-0.11}$ & $+0.11^{+0.13}_{-0.17}$ & $-0.18^{+0.11}_{-0.12}$ & $+0.10^{+0.11}_{-0.11}$ & $< +0.12$ & $< -0.05$ & $< -0.21$ & $-0.25^{+0.13}_{-0.13}$ & $-0.26^{+0.13}_{-0.13}$ & $-0.32^{+0.11}_{-0.12}$ & $-0.25^{+0.22}_{-0.36}$ \\
    12365420 & $-0.12^{+0.15}_{-0.18}$ & $+0.21^{+0.19}_{-0.27}$ & $-0.33^{+0.19}_{-0.28}$ & $+0.06^{+0.13}_{-0.14}$ & $< +0.58$ & $< +0.22$ & $< +0.07$ & $-0.11^{+0.22}_{-0.24}$ & $-0.23^{+0.21}_{-0.22}$ & $-0.26^{+0.17}_{-0.18}$ & $< +0.32$ \\
\end{longtable}
\end{landscape}
}

\longtab[3]{
\begin{landscape}
\renewcommand{\arraystretch}{1.35} 
\begin{longtable}{llllllllllll}
    \caption{\label{tab:gd_abund2} Surface abundances of the $\gamma\,$Dor stars with respect to solar values $\left(\rm{[X/H]} = \log_{10}\left(\frac{n_{\rm{x}}}{n_{\rm{tot}}}\right) - \log_{10}\left(\frac{n_{\rm{x}}}{n_{\rm{tot}}}\right)_{\sun}\right)$. The second row in the header contains for the most important elements the mean difference between the NN abundances and the abundances from manual normalisation and its standard deviation for the 37 stars in the sample by \citet{VanReeth2015} (see Sect.~\ref{sec:results_gDor} for more information).} \\
    \hline\hline
    KIC & Cr & Mn & Fe & Co & Ni & Cu & Zn & Sr & Y & Zr & Ba \\
    $\overline{NN-man}$ & -0.28 $\pm$ 0.14 & -0.73 $\pm$ 0.39 & -0.28 $\pm$ 0.16 & & -0.13 $\pm$ 0.15 & & & & -0.40 $\pm$ 0.20 & & -0.80 $\pm$ 0.33 \\
    \hline
    \endfirsthead
    \caption{continued.} \\
    \hline\hline
    KIC & Cr & Mn & Fe & Co & Ni & Cu & Zn & Sr & Y & Zr & Ba \\
    \hline
    \endhead
    \hline
    \endfoot
    2575161 & $-0.22^{+0.14}_{-0.15}$ & $-0.21^{+0.14}_{-0.16}$ & $-0.27^{+0.07}_{-0.07}$ & $+0.06^{+0.26}_{-0.44}$ & $-0.20^{+0.12}_{-0.14}$ & $< -0.10$ & $< -0.54$ & $-0.26^{+0.29}_{-0.42}$ & $-0.45^{+0.22}_{-0.26}$ & $-0.30^{+0.35}_{-0.85}$ & $+0.13^{+0.17}_{-0.18}$ \\
    2710594 & $-0.28^{+0.16}_{-0.17}$ & $-0.49^{+0.18}_{-0.21}$ & $-0.30^{+0.09}_{-0.09}$ & $< -0.07$ & $-0.35^{+0.17}_{-0.18}$ & $< -0.14$ & $-0.77^{+0.44}_{-1.33}$ & $-0.36^{+0.42}_{-0.61}$ & $-0.45^{+0.22}_{-0.25}$ & $-0.33^{+0.34}_{-0.70}$ & $+0.08^{+0.18}_{-0.19}$ \\
    2846358 & $-0.23^{+0.18}_{-0.20}$ & $-0.38^{+0.24}_{-0.28}$ & $-0.27^{+0.10}_{-0.11}$ & $-0.19^{+0.41}_{-1.86}$ & $-0.32^{+0.18}_{-0.21}$ & $< -0.06$ & $-0.62^{+0.55}_{-0.91}$ & $+0.09^{+0.25}_{-0.33}$ & $-0.20^{+0.36}_{-0.44}$ & $< +0.44$ & $+0.44^{+0.15}_{-0.17}$ \\
    3331147 & $-0.17^{+0.15}_{-0.15}$ & $-0.31^{+0.14}_{-0.16}$ & $-0.25^{+0.09}_{-0.09}$ & $< +0.05$ & $-0.29^{+0.16}_{-0.17}$ & $< -0.01$ & $-0.58^{+0.36}_{-0.63}$ & $+0.23^{+0.19}_{-0.25}$ & $-0.14^{+0.19}_{-0.21}$ & $-0.04^{+0.27}_{-0.44}$ & $+0.22^{+0.15}_{-0.16}$ \\
    3448365 & $-0.10^{+0.14}_{-0.13}$ & $-0.21^{+0.11}_{-0.12}$ & $-0.03^{+0.06}_{-0.07}$ & $< -0.15$ & $+0.01^{+0.10}_{-0.11}$ & $< -0.05^{+0.23}_{-0.34}$ & $-0.57^{+0.32}_{-0.52}$ & $-0.17^{+0.25}_{-0.33}$ & $+0.09^{+0.15}_{-0.16}$ & $+0.10^{+0.25}_{-0.33}$ & $+0.30^{+0.14}_{-0.15}$ \\
    3626325 & $-0.09^{+0.16}_{-0.16}$ & $-0.21^{+0.16}_{-0.19}$ & $-0.19^{+0.08}_{-0.08}$ & $+0.07^{+0.30}_{-0.58}$ & $-0.21^{+0.16}_{-0.17}$ & $< +0.00$ & $-0.54^{+0.43}_{-0.74}$ & $+0.23^{+0.24}_{-0.33}$ & $-0.16^{+0.23}_{-0.26}$ & $-0.07^{+0.35}_{-0.72}$ & $+0.25^{+0.17}_{-0.17}$ \\
    3648936 & $-0.44^{+0.14}_{-0.16}$ & $-0.57^{+0.14}_{-0.17}$ & $-0.52^{+0.07}_{-0.07}$ & $< -0.01$ & $-0.43^{+0.13}_{-0.15}$ & $< -0.15$ & $-0.55^{+0.29}_{-0.38}$ & $+0.01^{+0.21}_{-0.27}$ & $-0.15^{+0.16}_{-0.16}$ & $-0.21^{+0.21}_{-0.28}$ & $+0.02^{+0.15}_{-0.16}$ \\
    3744571 & $-0.44^{+0.22}_{-0.24}$ & $-0.50^{+0.24}_{-0.32}$ & $-0.49^{+0.11}_{-0.10}$ & $< +0.05$ & $-0.55^{+0.23}_{-0.28}$ & $< +0.03$ & $< -0.22$ & $-0.22^{+0.51}_{-0.89}$ & $-0.40^{+0.30}_{-0.35}$ & $< +0.09$ & $-0.14^{+0.22}_{-0.24}$ \\
    3942392 & $-0.15^{+0.13}_{-0.14}$ & $-0.25^{+0.11}_{-0.13}$ & $-0.17^{+0.06}_{-0.06}$ & $-0.14^{+0.29}_{-0.62}$ & $-0.23^{+0.12}_{-0.13}$ & $< -0.21$ & $-0.63^{+0.33}_{-0.50}$ & $+0.08^{+0.18}_{-0.23}$ & $-0.18^{+0.17}_{-0.18}$ & $-0.01^{+0.25}_{-0.38}$ & $+0.32^{+0.14}_{-0.15}$ \\
    4255166 & $-0.05^{+0.15}_{-0.16}$ & $-0.15^{+0.15}_{-0.16}$ & $-0.11^{+0.07}_{-0.08}$ & $-0.06^{+0.31}_{-0.70}$ & $-0.15^{+0.14}_{-0.15}$ & $< -0.05$ & $-0.57^{+0.43}_{-0.75}$ & $+0.09^{+0.26}_{-0.40}$ & $-0.24^{+0.22}_{-0.25}$ & $-0.06^{+0.30}_{-0.52}$ & $+0.42^{+0.16}_{-0.17}$ \\
    4567531 & $-0.17^{+0.18}_{-0.18}$ & $-0.19^{+0.17}_{-0.19}$ & $-0.19^{+0.08}_{-0.09}$ & $+0.25^{+0.23}_{-0.32}$ & $-0.15^{+0.16}_{-0.16}$ & $< -0.07$ & $< -0.45$ & $-0.36^{+0.41}_{-0.67}$ & $-0.19^{+0.27}_{-0.31}$ & $-0.11^{+0.36}_{-0.80}$ & $+0.38^{+0.14}_{-0.16}$ \\
    4659837 & $-0.18^{+0.15}_{-0.16}$ & $-0.24^{+0.14}_{-0.16}$ & $-0.28^{+0.09}_{-0.08}$ & $-0.04^{+0.26}_{-0.42}$ & $-0.26^{+0.13}_{-0.14}$ & $-0.50^{+0.36}_{-1.47}$ & $-0.59^{+0.33}_{-0.44}$ & $+0.16^{+0.29}_{-0.47}$ & $-0.32^{+0.20}_{-0.23}$ & $+0.02^{+0.28}_{-0.44}$ & $+0.12^{+0.23}_{-0.25}$ \\
    4757184 & $-0.73^{+0.21}_{-0.22}$ & $-0.78^{+0.22}_{-0.28}$ & $-0.73^{+0.09}_{-0.09}$ & $< -0.18$ & $-0.77^{+0.19}_{-0.25}$ & $< -0.29$ & $< -0.54$ & $-0.28^{+0.35}_{-0.49}$ & $-0.84^{+0.25}_{-0.32}$ & $< -0.11$ & $-0.53^{+0.17}_{-0.18}$ \\
    4846809 & $-0.31^{+0.22}_{-0.27}$ & $-0.35^{+0.26}_{-0.35}$ & $-0.30^{+0.11}_{-0.11}$ & $< +0.12$ & $-0.27^{+0.21}_{-0.26}$ & $< +0.23$ & $< +0.11$ & $-0.77^{+0.86}_{-1.00}$ & $-0.16^{+0.32}_{-0.38}$ & $< +0.44$ & $+0.23^{+0.25}_{-0.25}$ \\
    5018590 & $-0.22^{+0.13}_{-0.13}$ & $-0.30^{+0.11}_{-0.13}$ & $-0.23^{+0.06}_{-0.07}$ & $+0.17^{+0.19}_{-0.24}$ & $-0.28^{+0.10}_{-0.11}$ & $< -0.17$ & $-0.72^{+0.32}_{-0.54}$ & $+0.07^{+0.16}_{-0.20}$ & $-0.16^{+0.14}_{-0.15}$ & $-0.14^{+0.27}_{-0.48}$ & $+0.39^{+0.13}_{-0.14}$ \\
    5113797 & $-0.50^{+0.16}_{-0.16}$ & $-0.27^{+0.17}_{-0.24}$ & $-0.44^{+0.08}_{-0.08}$ & $< +0.37$ & $-0.36^{+0.17}_{-0.22}$ & $< +0.27$ & $< -0.06$ & $-0.23^{+0.25}_{-0.25}$ & $-0.30^{+0.19}_{-0.24}$ & $-0.11^{+0.34}_{-1.50}$ & $-0.05^{+0.13}_{-0.13}$ \\
    5114382 & $-0.27^{+0.20}_{-0.23}$ & $-0.37^{+0.25}_{-0.33}$ & $-0.33^{+0.10}_{-0.10}$ & $< +0.23$ & $-0.34^{+0.21}_{-0.27}$ & $< +0.08$ & $< -0.12$ & $+0.03^{+0.39}_{-0.71}$ & $-0.34^{+0.36}_{-0.48}$ & $< +0.45$ & $+0.40^{+0.21}_{-0.23}$ \\
    5450503 & $-0.24^{+0.14}_{-0.16}$ & $-0.36^{+0.14}_{-0.17}$ & $-0.26^{+0.07}_{-0.07}$ & $+0.10^{+0.22}_{-0.32}$ & $-0.26^{+0.13}_{-0.15}$ & $< -0.23$ & $< -0.45$ & $-0.15^{+0.26}_{-0.37}$ & $-0.24^{+0.22}_{-0.24}$ & $-0.24^{+0.38}_{-1.25}$ & $+0.17^{+0.14}_{-0.16}$ \\
    5522154 & $-0.39^{+0.20}_{-0.22}$ & $-0.52^{+0.21}_{-0.28}$ & $-0.21^{+0.08}_{-0.08}$ & $< -0.24$ & $-0.30^{+0.16}_{-0.19}$ & $< -0.12$ & $-0.50^{+0.41}_{-0.73}$ & $-0.98^{+0.56}_{-0.63}$ & $-0.11^{+0.22}_{-0.25}$ & $< +0.10$ & $+0.04^{+0.18}_{-0.19}$ \\
    5646058 & $-0.14^{+0.19}_{-0.21}$ & $-0.21^{+0.20}_{-0.26}$ & $-0.22^{+0.09}_{-0.09}$ & $< +0.33$ & $-0.23^{+0.19}_{-0.23}$ & $< -0.03$ & $< -0.24$ & $-0.40^{+0.67}_{-0.89}$ & $-0.13^{+0.30}_{-0.35}$ & $< +0.37$ & $-0.11^{+0.21}_{-0.21}$ \\
    5708550 & $-0.15^{+0.16}_{-0.19}$ & $-0.34^{+0.19}_{-0.22}$ & $-0.21^{+0.08}_{-0.09}$ & $< +0.00$ & $-0.20^{+0.16}_{-0.19}$ & $< +0.05$ & $-0.58^{+0.44}_{-0.80}$ & $+0.07^{+0.28}_{-0.45}$ & $-0.25^{+0.27}_{-0.32}$ & $+0.05^{+0.35}_{-0.65}$ & $+0.33^{+0.17}_{-0.19}$ \\
    5788623 & $-0.24^{+0.16}_{-0.18}$ & $-0.36^{+0.18}_{-0.22}$ & $-0.30^{+0.09}_{-0.09}$ & $< +0.07$ & $-0.32^{+0.16}_{-0.18}$ & $< +0.02$ & $-0.60^{+0.38}_{-0.82}$ & $-0.18^{+0.46}_{-0.68}$ & $-0.26^{+0.23}_{-0.27}$ & $-0.05^{+0.37}_{-1.02}$ & $+0.23^{+0.17}_{-0.18}$ \\
    5887983 & $-0.30^{+0.18}_{-0.19}$ & $-0.31^{+0.17}_{-0.21}$ & $-0.30^{+0.08}_{-0.08}$ & $+0.09^{+0.28}_{-0.50}$ & $-0.32^{+0.17}_{-0.19}$ & $< -0.15$ & $< -0.39$ & $-0.72^{+0.59}_{-0.77}$ & $-0.22^{+0.24}_{-0.27}$ & $-0.29^{+0.37}_{-0.92}$ & $+0.14^{+0.18}_{-0.19}$ \\
    5954264 & $-0.02^{+0.12}_{-0.12}$ & $-0.16^{+0.10}_{-0.11}$ & $-0.11^{+0.06}_{-0.06}$ & $-0.16^{+0.31}_{-0.99}$ & $-0.06^{+0.11}_{-0.12}$ & $-0.31^{+0.30}_{-0.82}$ & $-0.38^{+0.24}_{-0.31}$ & $-0.19^{+0.26}_{-0.32}$ & $-0.15^{+0.13}_{-0.14}$ & $-0.07^{+0.22}_{-0.33}$ & $-0.14^{+0.16}_{-0.17}$ \\
    6064932 & $-0.46^{+0.16}_{-0.19}$ & $-0.61^{+0.20}_{-0.24}$ & $-0.51^{+0.09}_{-0.09}$ & $< +0.00$ & $-0.54^{+0.17}_{-0.20}$ & $< -0.25$ & $< -0.40$ & $-0.06^{+0.29}_{-0.42}$ & $-0.48^{+0.22}_{-0.25}$ & $-0.29^{+0.33}_{-0.70}$ & $+0.04^{+0.17}_{-0.17}$ \\
    6131093 & $-0.05^{+0.14}_{-0.15}$ & $-0.26^{+0.15}_{-0.16}$ & $-0.16^{+0.09}_{-0.09}$ & $-0.18^{+0.35}_{-0.88}$ & $-0.17^{+0.12}_{-0.14}$ & $< -0.12$ & $-0.56^{+0.40}_{-0.55}$ & $+0.06^{+0.18}_{-0.25}$ & $-0.14^{+0.22}_{-0.24}$ & $-0.06^{+0.34}_{-0.62}$ & $+0.42^{+0.14}_{-0.16}$ \\
    6292398 & $+0.10^{+0.15}_{-0.16}$ & $+0.04^{+0.15}_{-0.19}$ & $+0.07^{+0.09}_{-0.08}$ & $+0.29^{+0.33}_{-1.47}$ & $+0.36^{+0.13}_{-0.13}$ & $+0.19^{+0.31}_{-0.86}$ & $+0.77^{+0.17}_{-0.18}$ & $+1.04^{+0.25}_{-0.36}$ & $+0.71^{+0.15}_{-0.15}$ & $+0.74^{+0.14}_{-0.15}$ & $+1.85^{+0.13}_{-0.14}$ \\
    6301745 & $-0.17^{+0.19}_{-0.21}$ & $-0.32^{+0.20}_{-0.24}$ & $-0.32^{+0.09}_{-0.10}$ & $+0.13^{+0.33}_{-0.80}$ & $-0.36^{+0.20}_{-0.26}$ & $< +0.21$ & $< +0.03$ & $-0.71^{+0.65}_{-0.93}$ & $+0.06^{+0.32}_{-0.38}$ & $< +0.33$ & $-0.12^{+0.21}_{-0.22}$ \\
    6468146 & $-0.39^{+0.12}_{-0.12}$ & $-0.45^{+0.10}_{-0.11}$ & $-0.43^{+0.06}_{-0.06}$ & $-0.20^{+0.23}_{-0.41}$ & $-0.35^{+0.09}_{-0.10}$ & $< -0.37$ & $-0.77^{+0.26}_{-0.46}$ & $-0.51^{+0.31}_{-0.34}$ & $-0.34^{+0.10}_{-0.11}$ & $-0.12^{+0.15}_{-0.18}$ & $-0.27^{+0.11}_{-0.11}$ \\
    6468987 & $-0.40^{+0.37}_{-0.50}$ & $-0.28^{+0.39}_{-0.60}$ & $-0.32^{+0.18}_{-0.18}$ & $< +0.33$ & $-0.20^{+0.34}_{-0.44}$ & $< +0.17$ & $< +0.69$ & $-1.19^{+1.55}_{-2.21}$ & $+0.02^{+0.61}_{-0.87}$ & $< +0.39$ & $+0.12^{+0.45}_{-0.51}$ \\
    6519869 & $-0.27^{+0.13}_{-0.14}$ & $-0.40^{+0.12}_{-0.14}$ & $-0.34^{+0.07}_{-0.07}$ & $< -0.03$ & $-0.39^{+0.11}_{-0.12}$ & $< -0.26$ & $-0.63^{+0.28}_{-0.41}$ & $+0.12^{+0.19}_{-0.23}$ & $-0.38^{+0.12}_{-0.14}$ & $-0.09^{+0.21}_{-0.29}$ & $+0.21^{+0.15}_{-0.16}$ \\
    6678174 & $-0.38^{+0.17}_{-0.18}$ & $-0.41^{+0.16}_{-0.20}$ & $-0.39^{+0.09}_{-0.09}$ & $< -0.17$ & $-0.39^{+0.15}_{-0.16}$ & $< -0.02$ & $-0.58^{+0.35}_{-0.61}$ & $-0.09^{+0.33}_{-0.44}$ & $-0.25^{+0.19}_{-0.21}$ & $-0.05^{+0.30}_{-0.53}$ & $+0.00^{+0.17}_{-0.17}$ \\
    6935014 & $-0.06^{+0.13}_{-0.14}$ & $-0.26^{+0.14}_{-0.16}$ & $-0.14^{+0.07}_{-0.07}$ & $< +0.02$ & $-0.13^{+0.11}_{-0.12}$ & $< -0.11$ & $-0.69^{+0.39}_{-0.76}$ & $+0.01^{+0.25}_{-0.33}$ & $-0.19^{+0.18}_{-0.19}$ & $-0.07^{+0.31}_{-0.57}$ & $+0.16^{+0.15}_{-0.16}$ \\
    6953103 & $-0.44^{+0.27}_{-0.32}$ & $-0.41^{+0.29}_{-0.41}$ & $-0.45^{+0.14}_{-0.12}$ & $< +0.10$ & $-0.41^{+0.26}_{-0.34}$ & $< +0.02$ & $< +0.12$ & $-0.13^{+0.57}_{-1.12}$ & $-0.32^{+0.39}_{-0.51}$ & $< +0.26$ & $+0.19^{+0.28}_{-0.31}$ \\
    7023122 & $-0.40^{+0.15}_{-0.16}$ & $-0.48^{+0.15}_{-0.18}$ & $-0.38^{+0.08}_{-0.08}$ & $< +0.08$ & $-0.41^{+0.13}_{-0.15}$ & $< -0.09$ & $-0.76^{+0.32}_{-0.78}$ & $-0.07^{+0.25}_{-0.30}$ & $-0.43^{+0.16}_{-0.17}$ & $-0.19^{+0.27}_{-0.49}$ & $+0.10^{+0.13}_{-0.13}$ \\
    7215607 & $-0.24^{+0.20}_{-0.22}$ & $-0.29^{+0.26}_{-0.29}$ & $-0.31^{+0.09}_{-0.09}$ & $-0.25^{+0.43}_{-1.21}$ & $-0.28^{+0.20}_{-0.24}$ & $< -0.17$ & $-0.77^{+0.67}_{-1.37}$ & $-0.23^{+0.25}_{-0.33}$ & $-0.39^{+0.47}_{-0.57}$ & $< +0.22$ & $+0.22^{+0.16}_{-0.18}$ \\
    7365537 & $-0.24^{+0.13}_{-0.15}$ & $-0.38^{+0.15}_{-0.18}$ & $-0.18^{+0.06}_{-0.07}$ & $+0.12^{+0.28}_{-0.60}$ & $-0.35^{+0.13}_{-0.14}$ & $< -0.16$ & $-0.72^{+0.35}_{-1.07}$ & $-0.26^{+0.25}_{-0.29}$ & $-0.24^{+0.15}_{-0.16}$ & $< +0.09$ & $+0.12^{+0.14}_{-0.15}$ \\
    7380501 & $-0.21^{+0.18}_{-0.19}$ & $-0.27^{+0.20}_{-0.24}$ & $-0.26^{+0.10}_{-0.11}$ & $< +0.31$ & $-0.28^{+0.17}_{-0.19}$ & $< +0.03$ & $-0.58^{+0.46}_{-0.92}$ & $-0.03^{+0.37}_{-0.64}$ & $-0.33^{+0.29}_{-0.35}$ & $-0.06^{+0.39}_{-0.86}$ & $+0.32^{+0.19}_{-0.22}$ \\
    7434470 & $-0.29^{+0.28}_{-0.35}$ & $-0.38^{+0.33}_{-0.47}$ & $-0.23^{+0.15}_{-0.14}$ & $< +0.31$ & $-0.10^{+0.27}_{-0.33}$ & $< +0.23$ & $< +0.57$ & $-1.70^{+1.56}_{-1.71}$ & $+0.00^{+0.52}_{-0.71}$ & $< +0.30$ & $+0.26^{+0.28}_{-0.33}$ \\
    7583663 & $-0.26^{+0.35}_{-0.42}$ & $-0.30^{+0.41}_{-0.69}$ & $-0.18^{+0.18}_{-0.17}$ & $< +0.48$ & $+0.07^{+0.31}_{-0.55}$ & $< +0.74$ & $< +0.76$ & $-0.65^{+1.17}_{-2.23}$ & $+0.10^{+0.58}_{-0.76}$ & $< +0.75$ & $+0.06^{+0.42}_{-0.49}$ \\
    7661054 & $-0.27^{+0.13}_{-0.13}$ & $-0.27^{+0.10}_{-0.11}$ & $-0.24^{+0.07}_{-0.08}$ & $-0.24^{+0.30}_{-0.68}$ & $-0.14^{+0.10}_{-0.11}$ & $-0.35^{+0.28}_{-0.62}$ & $-0.30^{+0.23}_{-0.26}$ & $+0.23^{+0.21}_{-0.28}$ & $-0.25^{+0.12}_{-0.12}$ & $-0.01^{+0.16}_{-0.19}$ & $+0.21^{+0.17}_{-0.17}$ \\
    7694191 & $-0.15^{+0.18}_{-0.18}$ & $-0.05^{+0.18}_{-0.22}$ & $-0.21^{+0.08}_{-0.09}$ & $+0.42^{+0.33}_{-1.28}$ & $-0.18^{+0.18}_{-0.24}$ & $< +0.51$ & $< -0.12$ & $-0.28^{+0.50}_{-0.54}$ & $-0.18^{+0.22}_{-0.28}$ & $+0.09^{+0.30}_{-0.65}$ & $-0.20^{+0.14}_{-0.14}$ \\
    7939065 & $-0.37^{+0.24}_{-0.27}$ & $-0.39^{+0.26}_{-0.35}$ & $-0.37^{+0.12}_{-0.11}$ & $< +0.02$ & $-0.32^{+0.23}_{-0.28}$ & $< +0.18$ & $< +0.20$ & $+0.03^{+0.46}_{-0.84}$ & $-0.23^{+0.35}_{-0.44}$ & $< +0.25$ & $+0.09^{+0.25}_{-0.27}$ \\
    8123127 & $-0.27^{+0.17}_{-0.18}$ & $-0.29^{+0.17}_{-0.22}$ & $-0.34^{+0.09}_{-0.09}$ & $< +0.27$ & $-0.26^{+0.16}_{-0.18}$ & $< +0.11$ & $-0.54^{+0.44}_{-1.57}$ & $-0.17^{+0.47}_{-0.64}$ & $-0.10^{+0.22}_{-0.25}$ & $-0.01^{+0.31}_{-0.60}$ & $-0.27^{+0.17}_{-0.17}$ \\
    8197761 & $-0.33^{+0.13}_{-0.14}$ & $-0.39^{+0.11}_{-0.12}$ & $-0.34^{+0.07}_{-0.08}$ & $-0.40^{+0.32}_{-1.13}$ & $-0.32^{+0.11}_{-0.12}$ & $-0.56^{+0.32}_{-1.49}$ & $-0.47^{+0.20}_{-0.24}$ & $+0.13^{+0.22}_{-0.26}$ & $-0.30^{+0.11}_{-0.11}$ & $-0.10^{+0.16}_{-0.19}$ & $+0.20^{+0.15}_{-0.15}$ \\
    8355130 & $-0.26^{+0.14}_{-0.16}$ & $-0.33^{+0.13}_{-0.15}$ & $-0.30^{+0.06}_{-0.06}$ & $+0.48^{+0.17}_{-0.21}$ & $-0.35^{+0.13}_{-0.15}$ & $< -0.11$ & $-0.54^{+0.30}_{-0.47}$ & $+0.15^{+0.22}_{-0.26}$ & $-0.21^{+0.16}_{-0.18}$ & $+0.07^{+0.21}_{-0.30}$ & $+0.01^{+0.13}_{-0.14}$ \\
    8364249 & $-0.31^{+0.18}_{-0.21}$ & $-0.38^{+0.19}_{-0.24}$ & $-0.31^{+0.09}_{-0.09}$ & $< +0.21$ & $-0.30^{+0.18}_{-0.21}$ & $< +0.03$ & $-0.54^{+0.51}_{-1.14}$ & $-0.90^{+0.74}_{-0.93}$ & $-0.33^{+0.30}_{-0.34}$ & $< +0.08$ & $+0.40^{+0.20}_{-0.23}$ \\
    8375138 & $-0.34^{+0.16}_{-0.16}$ & $-0.45^{+0.15}_{-0.19}$ & $-0.29^{+0.08}_{-0.08}$ & $+0.14^{+0.24}_{-0.38}$ & $-0.41^{+0.15}_{-0.16}$ & $< -0.16$ & $-0.73^{+0.42}_{-1.18}$ & $-0.95^{+0.57}_{-0.65}$ & $-0.23^{+0.20}_{-0.23}$ & $-0.29^{+0.36}_{-1.03}$ & $+0.12^{+0.17}_{-0.19}$ \\
    8651452 & $-0.20^{+0.16}_{-0.16}$ & $-0.21^{+0.15}_{-0.18}$ & $-0.22^{+0.08}_{-0.08}$ & $+0.24^{+0.23}_{-0.34}$ & $-0.15^{+0.15}_{-0.16}$ & $< -0.18$ & $< -0.47$ & $-0.59^{+0.51}_{-0.69}$ & $-0.41^{+0.26}_{-0.32}$ & $< +0.03$ & $+0.09^{+0.18}_{-0.19}$ \\
    8871304 & $-0.30^{+0.12}_{-0.13}$ & $-0.46^{+0.12}_{-0.14}$ & $-0.29^{+0.07}_{-0.06}$ & $-0.09^{+0.26}_{-0.45}$ & $-0.38^{+0.12}_{-0.12}$ & $< -0.36$ & $-0.86^{+0.34}_{-0.57}$ & $-0.31^{+0.22}_{-0.28}$ & $-0.27^{+0.15}_{-0.16}$ & $-0.20^{+0.27}_{-0.45}$ & $+0.36^{+0.11}_{-0.12}$ \\
    9210943 & $-0.16^{+0.19}_{-0.21}$ & $-0.27^{+0.18}_{-0.22}$ & $-0.19^{+0.09}_{-0.09}$ & $+0.16^{+0.31}_{-0.57}$ & $-0.25^{+0.17}_{-0.21}$ & $< +0.12$ & $-0.57^{+0.49}_{-1.15}$ & $-0.11^{+0.35}_{-0.58}$ & $-0.06^{+0.26}_{-0.30}$ & $< +0.34$ & $+0.30^{+0.19}_{-0.21}$ \\
    9419182 & $-0.04^{+0.16}_{-0.17}$ & $-0.22^{+0.11}_{-0.13}$ & $-0.15^{+0.08}_{-0.08}$ & $+0.14^{+0.22}_{-0.29}$ & $-0.13^{+0.11}_{-0.12}$ & $< -0.11$ & $-0.54^{+0.36}_{-0.52}$ & $+0.00^{+0.24}_{-0.32}$ & $+0.00^{+0.17}_{-0.18}$ & $-0.05^{+0.25}_{-0.36}$ & $+0.09^{+0.16}_{-0.17}$ \\
    9480469 & $-0.04^{+0.29}_{-0.36}$ & $-0.04^{+0.36}_{-0.49}$ & $-0.09^{+0.17}_{-0.16}$ & $< +0.76$ & $+0.03^{+0.30}_{-0.40}$ & $< +0.58$ & $< +0.58$ & $-0.17^{+0.94}_{-2.22}$ & $+0.05^{+0.62}_{-0.88}$ & $< +0.57$ & $+0.25^{+0.43}_{-0.52}$ \\
    9490067 & $-0.12^{+0.26}_{-0.32}$ & $-0.33^{+0.34}_{-0.47}$ & $-0.17^{+0.14}_{-0.14}$ & $< +0.67$ & $-0.08^{+0.26}_{-0.32}$ & $< +0.26$ & $< +0.19$ & $-0.26^{+0.71}_{-1.82}$ & $-0.03^{+0.49}_{-0.64}$ & $< +0.41$ & $+0.51^{+0.27}_{-0.35}$ \\
    9595743 & $-0.32^{+0.18}_{-0.19}$ & $-0.29^{+0.19}_{-0.23}$ & $-0.33^{+0.09}_{-0.09}$ & $< +0.02$ & $-0.35^{+0.17}_{-0.21}$ & $< +0.05$ & $< -0.25$ & $-0.04^{+0.41}_{-0.58}$ & $-0.23^{+0.26}_{-0.30}$ & $-0.07^{+0.39}_{-1.20}$ & $+0.33^{+0.19}_{-0.20}$ \\
    9716358 & $-0.25^{+0.16}_{-0.16}$ & $-0.19^{+0.14}_{-0.17}$ & $-0.31^{+0.08}_{-0.09}$ & $+0.11^{+0.31}_{-1.03}$ & $-0.28^{+0.16}_{-0.16}$ & $< +0.23$ & $-0.14^{+0.24}_{-0.32}$ & $+0.46^{+0.26}_{-0.34}$ & $+0.03^{+0.14}_{-0.16}$ & $+0.18^{+0.22}_{-0.32}$ & $+0.89^{+0.16}_{-0.16}$ \\
    9962653 & $-0.28^{+0.13}_{-0.13}$ & $-0.37^{+0.11}_{-0.12}$ & $-0.27^{+0.06}_{-0.06}$ & $+0.42^{+0.16}_{-0.20}$ & $-0.33^{+0.12}_{-0.13}$ & $< -0.26$ & $-0.81^{+0.36}_{-0.87}$ & $-0.34^{+0.29}_{-0.37}$ & $-0.05^{+0.14}_{-0.16}$ & $-0.16^{+0.25}_{-0.41}$ & $+0.29^{+0.14}_{-0.15}$ \\
    10224094 & $-0.28^{+0.15}_{-0.16}$ & $-0.41^{+0.16}_{-0.19}$ & $-0.34^{+0.08}_{-0.09}$ & $< +0.06$ & $-0.39^{+0.13}_{-0.16}$ & $< -0.23$ & $-0.67^{+0.33}_{-0.54}$ & $+0.09^{+0.29}_{-0.41}$ & $-0.35^{+0.19}_{-0.22}$ & $-0.04^{+0.28}_{-0.45}$ & $+0.29^{+0.17}_{-0.17}$ \\
    10256787 & $-0.13^{+0.16}_{-0.17}$ & $-0.27^{+0.18}_{-0.21}$ & $-0.21^{+0.08}_{-0.09}$ & $< +0.21$ & $-0.29^{+0.16}_{-0.17}$ & $< +0.07$ & $-0.60^{+0.44}_{-0.86}$ & $+0.20^{+0.27}_{-0.41}$ & $-0.16^{+0.26}_{-0.29}$ & $-0.03^{+0.39}_{-1.07}$ & $+0.36^{+0.17}_{-0.18}$ \\
    10317467 & $-0.32^{+0.15}_{-0.16}$ & $-0.36^{+0.13}_{-0.15}$ & $-0.40^{+0.07}_{-0.07}$ & $< +0.12$ & $-0.40^{+0.13}_{-0.14}$ & $< -0.10$ & $-0.77^{+0.30}_{-0.61}$ & $+0.04^{+0.26}_{-0.32}$ & $-0.42^{+0.16}_{-0.17}$ & $-0.22^{+0.26}_{-0.47}$ & $-0.19^{+0.17}_{-0.17}$ \\
    10467146 & $-0.67^{+0.29}_{-0.37}$ & $-0.59^{+0.31}_{-0.49}$ & $-0.69^{+0.15}_{-0.15}$ & $< -0.06$ & $-0.63^{+0.30}_{-0.44}$ & $< -0.23$ & $< -0.06$ & $+0.51^{+0.30}_{-0.48}$ & $+0.34^{+0.33}_{-0.35}$ & $+0.30^{+0.34}_{-0.44}$ & $+0.47^{+0.21}_{-0.25}$ \\
    10470294 & $-0.22^{+0.20}_{-0.21}$ & $-0.28^{+0.21}_{-0.25}$ & $-0.23^{+0.09}_{-0.10}$ & $+0.49^{+0.23}_{-0.32}$ & $-0.26^{+0.20}_{-0.22}$ & $< +0.05$ & $< -0.40$ & $-0.48^{+0.55}_{-0.99}$ & $+0.06^{+0.35}_{-0.41}$ & $< +0.24$ & $+0.37^{+0.18}_{-0.21}$ \\
    11080103 & $-0.56^{+0.31}_{-0.41}$ & $-0.52^{+0.37}_{-0.71}$ & $-0.59^{+0.15}_{-0.16}$ & $< +0.26$ & $-0.60^{+0.35}_{-0.55}$ & $< -0.02$ & $< -0.19$ & $-0.36^{+0.84}_{-1.55}$ & $-0.53^{+0.47}_{-0.73}$ & $< +0.39$ & $-0.17^{+0.36}_{-0.38}$ \\
    11099031 & $+0.19^{+0.12}_{-0.13}$ & $+0.00^{+0.13}_{-0.14}$ & $+0.14^{+0.06}_{-0.06}$ & $+0.34^{+0.21}_{-0.27}$ & $+0.20^{+0.10}_{-0.11}$ & $-0.21^{+0.31}_{-0.58}$ & $-0.68^{+0.47}_{-1.00}$ & $-0.03^{+0.25}_{-0.38}$ & $+0.10^{+0.20}_{-0.21}$ & $+0.16^{+0.28}_{-0.38}$ & $+0.57^{+0.14}_{-0.16}$ \\
    11294808 & $-0.33^{+0.19}_{-0.21}$ & $-0.45^{+0.21}_{-0.27}$ & $-0.31^{+0.09}_{-0.09}$ & $< +0.06$ & $-0.36^{+0.19}_{-0.23}$ & $< +0.07$ & $< -0.30$ & $-0.17^{+0.45}_{-0.75}$ & $-0.39^{+0.28}_{-0.33}$ & $-0.27^{+0.43}_{-1.64}$ & $+0.00^{+0.23}_{-0.25}$ \\
    11456474 & $-0.31^{+0.30}_{-0.35}$ & $-0.36^{+0.31}_{-0.44}$ & $-0.38^{+0.15}_{-0.16}$ & $< +0.30$ & $-0.33^{+0.29}_{-0.38}$ & $< +0.05$ & $< +0.44$ & $+0.30^{+0.42}_{-0.92}$ & $-0.22^{+0.46}_{-0.61}$ & $< +0.45$ & $+0.23^{+0.29}_{-0.35}$ \\
    11607017 & $-0.12^{+0.22}_{-0.25}$ & $-0.19^{+0.25}_{-0.34}$ & $-0.29^{+0.12}_{-0.13}$ & $+0.38^{+0.37}_{-0.92}$ & $-0.18^{+0.24}_{-0.28}$ & $< +0.38$ & $< +0.39$ & $-0.97^{+1.08}_{-1.18}$ & $-0.11^{+0.42}_{-0.57}$ & $< +0.43$ & $-0.24^{+0.29}_{-0.30}$ \\
    11612274 & $-0.50^{+0.17}_{-0.17}$ & $-0.55^{+0.18}_{-0.22}$ & $-0.49^{+0.08}_{-0.08}$ & $+0.06^{+0.25}_{-0.45}$ & $-0.50^{+0.16}_{-0.18}$ & $< -0.41$ & $< -0.51$ & $-0.66^{+0.41}_{-0.46}$ & $-0.36^{+0.21}_{-0.24}$ & $< -0.01$ & $-0.32^{+0.16}_{-0.16}$ \\
    11721304 & $-0.15^{+0.16}_{-0.16}$ & $-0.30^{+0.16}_{-0.18}$ & $-0.19^{+0.07}_{-0.07}$ & $< +0.11$ & $-0.25^{+0.14}_{-0.15}$ & $< +0.01$ & $-0.62^{+0.37}_{-0.68}$ & $+0.19^{+0.26}_{-0.38}$ & $-0.20^{+0.20}_{-0.23}$ & $-0.03^{+0.31}_{-0.55}$ & $+0.47^{+0.17}_{-0.18}$ \\
    11826272 & $+0.02^{+0.13}_{-0.13}$ & $-0.12^{+0.10}_{-0.11}$ & $-0.11^{+0.06}_{-0.06}$ & $-0.19^{+0.31}_{-0.77}$ & $-0.09^{+0.11}_{-0.12}$ & $-0.23^{+0.27}_{-0.52}$ & $-0.37^{+0.29}_{-0.36}$ & $+0.22^{+0.19}_{-0.24}$ & $-0.22^{+0.15}_{-0.16}$ & $-0.03^{+0.20}_{-0.26}$ & $+0.20^{+0.16}_{-0.17}$ \\
    11907454 & $-0.19^{+0.16}_{-0.22}$ & $-0.29^{+0.19}_{-0.22}$ & $-0.17^{+0.09}_{-0.09}$ & $< +0.19$ & $-0.23^{+0.16}_{-0.18}$ & $< +0.12$ & $< -0.24$ & $-0.65^{+0.59}_{-0.86}$ & $-0.16^{+0.27}_{-0.30}$ & $< +0.27$ & $+0.46^{+0.17}_{-0.18}$ \\
    11917550 & $-0.20^{+0.16}_{-0.16}$ & $-0.27^{+0.15}_{-0.17}$ & $-0.18^{+0.08}_{-0.07}$ & $< -0.22$ & $-0.11^{+0.16}_{-0.16}$ & $-0.05^{+0.29}_{-0.54}$ & $-0.72^{+0.41}_{-1.52}$ & $-0.32^{+0.39}_{-0.54}$ & $-0.16^{+0.20}_{-0.23}$ & $-0.07^{+0.33}_{-0.64}$ & $+0.13^{+0.18}_{-0.19}$ \\
    11920505 & $-0.14^{+0.13}_{-0.14}$ & $-0.26^{+0.10}_{-0.12}$ & $-0.18^{+0.06}_{-0.06}$ & $-0.30^{+0.32}_{-1.13}$ & $-0.19^{+0.10}_{-0.11}$ & $< -0.40$ & $-0.58^{+0.29}_{-0.42}$ & $+0.10^{+0.19}_{-0.23}$ & $-0.18^{+0.14}_{-0.14}$ & $-0.07^{+0.20}_{-0.26}$ & $+0.29^{+0.14}_{-0.15}$ \\
    12066947 & $-0.36^{+0.14}_{-0.16}$ & $-0.48^{+0.15}_{-0.18}$ & $-0.33^{+0.07}_{-0.06}$ & $< -0.01$ & $-0.39^{+0.13}_{-0.15}$ & $< -0.12$ & $-0.75^{+0.37}_{-1.33}$ & $-0.53^{+0.34}_{-0.38}$ & $-0.39^{+0.17}_{-0.19}$ & $-0.35^{+0.34}_{-1.13}$ & $-0.20^{+0.14}_{-0.14}$ \\
    12117689 & $-0.34^{+0.18}_{-0.20}$ & $-0.29^{+0.18}_{-0.21}$ & $-0.30^{+0.08}_{-0.09}$ & $+0.23^{+0.26}_{-0.42}$ & $-0.27^{+0.17}_{-0.21}$ & $< -0.09$ & $< -0.38$ & $-0.79^{+0.63}_{-0.87}$ & $-0.27^{+0.30}_{-0.37}$ & $< +0.17$ & $+0.31^{+0.17}_{-0.19}$ \\
    12458189 & $-0.01^{+0.15}_{-0.16}$ & $-0.25^{+0.17}_{-0.20}$ & $-0.10^{+0.09}_{-0.09}$ & $< +0.10$ & $-0.13^{+0.14}_{-0.16}$ & $< -0.01$ & $< -0.30$ & $+0.15^{+0.26}_{-0.39}$ & $-0.13^{+0.23}_{-0.25}$ & $+0.03^{+0.33}_{-0.54}$ & $+0.30^{+0.18}_{-0.20}$ \\
    12643786 & $-0.42^{+0.19}_{-0.21}$ & $-0.52^{+0.21}_{-0.27}$ & $-0.42^{+0.09}_{-0.09}$ & $< -0.27$ & $-0.51^{+0.20}_{-0.25}$ & $< -0.07$ & $-0.63^{+0.43}_{-1.17}$ & $+0.06^{+0.31}_{-0.47}$ & $-0.29^{+0.24}_{-0.27}$ & $-0.06^{+0.34}_{-0.68}$ & $-0.02^{+0.19}_{-0.20}$ \\
    \hline
    \multicolumn{12}{c}{$\gamma\,$Dor- $\delta\,$Sct hybrids} \\
    \hline
    2168333 & $-0.19^{+0.15}_{-0.16}$ & $-0.18^{+0.14}_{-0.19}$ & $-0.24^{+0.08}_{-0.07}$ & $< +0.21$ & $-0.26^{+0.16}_{-0.18}$ & $< +0.20$ & $< +0.01$ & $-0.40^{+0.38}_{-0.41}$ & $-0.32^{+0.24}_{-0.33}$ & $< +0.16$ & $-0.04^{+0.15}_{-0.16}$ \\
    3241199 & $-0.15^{+0.16}_{-0.19}$ & $-0.25^{+0.17}_{-0.24}$ & $-0.20^{+0.08}_{-0.09}$ & $< +0.29$ & $-0.20^{+0.16}_{-0.18}$ & $< -0.10$ & $< -0.09$ & $-0.77^{+0.69}_{-0.77}$ & $-0.01^{+0.26}_{-0.29}$ & $< +0.16$ & $-0.05^{+0.21}_{-0.21}$ \\
    5294571 & $-0.22^{+0.24}_{-0.28}$ & $-0.30^{+0.30}_{-0.39}$ & $-0.21^{+0.11}_{-0.12}$ & $+0.41^{+0.32}_{-0.53}$ & $-0.20^{+0.25}_{-0.30}$ & $< +0.33$ & $< +0.17$ & $+0.11^{+0.43}_{-1.02}$ & $+0.06^{+0.45}_{-0.54}$ & $< +0.41$ & $+0.61^{+0.21}_{-0.26}$ \\
    5608334 & $-0.36^{+0.19}_{-0.18}$ & $-0.47^{+0.18}_{-0.21}$ & $-0.29^{+0.08}_{-0.08}$ & $+0.52^{+0.20}_{-0.24}$ & $-0.39^{+0.19}_{-0.20}$ & $< -0.21$ & $< -0.56$ & $-0.12^{+0.25}_{-0.37}$ & $-0.01^{+0.27}_{-0.30}$ & $< +0.20$ & $+0.58^{+0.13}_{-0.15}$ \\
    7106648 & $-0.17^{+0.15}_{-0.16}$ & $-0.36^{+0.13}_{-0.17}$ & $-0.20^{+0.06}_{-0.06}$ & $+0.49^{+0.19}_{-0.23}$ & $-0.28^{+0.14}_{-0.16}$ & $< -0.10$ & $< -0.34$ & $-0.27^{+0.30}_{-0.34}$ & $-0.08^{+0.16}_{-0.18}$ & $-0.18^{+0.35}_{-1.59}$ & $-0.18^{+0.18}_{-0.19}$ \\
    7748238 & $-0.21^{+0.13}_{-0.13}$ & $-0.30^{+0.11}_{-0.14}$ & $-0.21^{+0.06}_{-0.06}$ & $+0.09^{+0.34}_{-0.22}$ & $-0.23^{+0.10}_{-0.11}$ & $< -0.11$ & $-0.56^{+0.29}_{-0.50}$ & $-0.65^{+0.33}_{-0.35}$ & $-0.14^{+0.13}_{-0.14}$ & $-0.14^{+0.24}_{-0.41}$ & $+0.21^{+0.16}_{-0.17}$ \\
    7770282 & $-0.15^{+0.14}_{-0.14}$ & $-0.19^{+0.12}_{-0.14}$ & $-0.19^{+0.06}_{-0.06}$ & $< +0.31$ & $-0.14^{+0.12}_{-0.13}$ & $< +0.12$ & $-0.37^{+0.23}_{-0.38}$ & $+0.32^{+0.19}_{-0.22}$ & $+0.06^{+0.11}_{-0.12}$ & $+0.26^{+0.17}_{-0.23}$ & $+0.32^{+0.13}_{-0.14}$ \\
    7977996 & $-0.37^{+0.22}_{-0.28}$ & $-0.43^{+0.24}_{-0.37}$ & $-0.37^{+0.10}_{-0.10}$ & $+0.30^{+0.31}_{-0.63}$ & $-0.31^{+0.21}_{-0.26}$ & $< +0.18$ & $< -0.04$ & $-1.52^{+0.81}_{-0.66}$ & $-0.21^{+0.32}_{-0.42}$ & $< +0.25$ & $-0.17^{+0.24}_{-0.24}$ \\
    8645874 & $-0.26^{+0.14}_{-0.14}$ & $-0.34^{+0.10}_{-0.11}$ & $-0.25^{+0.08}_{-0.08}$ & $< +0.02$ & $-0.10^{+0.11}_{-0.12}$ & $-0.33^{+0.27}_{-0.61}$ & $-0.19^{+0.17}_{-0.19}$ & $+0.37^{+0.19}_{-0.23}$ & $-0.01^{+0.10}_{-0.11}$ & $+0.06^{+0.15}_{-0.17}$ & $+0.78^{+0.11}_{-0.11}$ \\
    8836473 & $-0.26^{+0.34}_{-0.46}$ & $-0.23^{+0.41}_{-0.74}$ & $-0.16^{+0.18}_{-0.18}$ & $< +0.40$ & $+0.02^{+0.32}_{-0.40}$ & $< +0.51$ & $< +0.81$ & $-0.20^{+1.05}_{-2.11}$ & $+0.07^{+0.60}_{-0.80}$ & $< +0.43$ & $-0.12^{+0.45}_{-0.47}$ \\
    9651065 & $-0.38^{+0.24}_{-0.29}$ & $-0.45^{+0.28}_{-0.48}$ & $-0.33^{+0.09}_{-0.11}$ & $< +0.62$ & $-0.26^{+0.20}_{-0.27}$ & $< +0.11$ & $< -0.02$ & $-1.03^{+0.87}_{-0.85}$ & $-0.23^{+0.35}_{-0.48}$ & $< +0.21$ & $-0.16^{+0.25}_{-0.25}$ \\
    9751996 & $+0.23^{+0.13}_{-0.13}$ & $+0.09^{+0.11}_{-0.13}$ & $+0.09^{+0.07}_{-0.07}$ & $+0.35^{+0.23}_{-0.29}$ & $+0.29^{+0.10}_{-0.10}$ & $+0.19^{+0.22}_{-0.28}$ & $+0.29^{+0.27}_{-0.27}$ & $+0.54^{+0.25}_{-0.36}$ & $+0.05^{+0.15}_{-0.16}$ & $-0.25^{+0.33}_{-0.77}$ & $+1.23^{+0.14}_{-0.15}$ \\
    11754232 & $-0.33^{+0.13}_{-0.14}$ & $-0.39^{+0.13}_{-0.14}$ & $-0.36^{+0.09}_{-0.09}$ & $< +0.02$ & $-0.39^{+0.11}_{-0.13}$ & $< -0.22$ & $-0.51^{+0.24}_{-0.33}$ & $-0.03^{+0.30}_{-0.41}$ & $-0.46^{+0.14}_{-0.16}$ & $-0.19^{+0.22}_{-0.34}$ & $+0.20^{+0.17}_{-0.17}$ \\
    12365420 & $-0.39^{+0.21}_{-0.24}$ & $-0.36^{+0.27}_{-0.35}$ & $-0.41^{+0.10}_{-0.09}$ & $< +0.39$ & $-0.32^{+0.21}_{-0.26}$ & $< +0.12$ & $< -0.13$ & $-0.27^{+0.65}_{-0.89}$ & $-0.27^{+0.30}_{-0.38}$ & $< +0.38$ & $-0.03^{+0.23}_{-0.24}$ \\
\end{longtable}
\begin{longtable}{l|lllll|lll|l}
    \caption{Stellar parameters of the SPB stars.}
    \label{tab:spb_params} \\
    \hline\hline
    KIC & $T_{\rm{eff, NN}}$ & $\log{g}_{\rm{NN}}$ & [M/H]$_{\rm{NN}}$ & $v\sin{i}_{\rm{NN}}$ & $\xi_{\rm{NN}}$ & $T_{\rm{eff, GSSP}}$ & $\log{g}_{\rm{GSSP}}$ & $\xi_{\rm{GSSP}}$ & $\log(L/L_\sun)$ \\
    & (K) & (dex) & (dex) & (km s$^{-1}$) & (km s$^{-1}$) & (K) & (dex) & (km s$^{-1}$) &  \\
    \hline
    \endfirsthead
    \caption{continued.} \\
    \hline\hline
    KIC & $T_{\rm{eff, NN}}$ & $\log{g}_{\rm{NN}}$ & [M/H]$_{\rm{NN}}$ & $v\sin{i}_{\rm{NN}}$ & $\xi_{\rm{NN}}$ & $T_{\rm{eff, GSSP}}$ & $\log{g}_{\rm{GSSP}}$ & $\xi_{\rm{GSSP}}$ & $\log(L/L_\sun)$ \\
    & (K) & (dex) & (dex) & (km s$^{-1}$) & (km s$^{-1}$) & (K) & (dex) & (km s$^{-1}$) &  \\
    \hline
    \endhead
    \hline
    \endfoot
    3240411 & 20910$^{+645}_{-501}$ & 3.99$^{+0.12}_{-0.13}$ & -0.18 $\pm$ 0.10 & 42 $\pm$ 4 & 3.6$^{+2.1}_{-2.8}$ & 20910$^{+645}_{-501}$ & 3.99$^{+0.12}_{-0.13}$ & 3.6$^{+2.1}_{-2.8}$ & 3.43$^{+0.06}_{-0.05}$ \\
    3756031 & 15947$^{+532}_{-583}$ & 3.69$^{+0.11}_{-0.12}$ & -0.44 $\pm$ 0.18 & 32 $\pm$ 4 & $< 3.9$ & 15947$^{+532}_{-583}$ & 3.69$^{+0.11}_{-0.12}$ & $< 3.9$ & 3.12$^{+0.05}_{-0.05}$ \\
    3839930 & 15987$^{+319}_{-333}$ & 4.00$^{+0.08}_{-0.08}$ & -0.23 $\pm$ 0.15 & 33 $\pm$ 4 & $< 3.2$ & 15987$^{+319}_{-333}$ & 4.00$^{+0.08}_{-0.08}$ & $< 3.2$ & 2.71$^{+0.04}_{-0.04}$ \\
    3865742 & 20108 $\pm$ 1820 & 3.86 $\pm$ 0.26 & +0.07 $\pm$ 0.34 & 130 $\pm$ 27 & 4.2 $\pm$ 7.1 & 18798$^{+1682}_{-1584}$ & 3.58$^{+0.28}_{-0.27}$ & 2 (fixed) & 3.68$^{+0.14}_{-0.12}$ \\
    5941844 & 14025$^{+293}_{-305}$ & 4.24$^{+0.08}_{-0.07}$ & -0.13$^{+0.12}_{-0.14}$ & 30 $\pm$ 3 & $< 3.6$ & 13677$^{+237}_{-210}$ & 4.17$^{+0.07}_{-0.08}$ & $< 1.6$ & 2.34$^{+0.03}_{-0.03}$ \\
    6462033 & 18671 $\pm$ 907 & 4.15 $\pm$ 0.12 & -0.32 $\pm$ 0.37 & 75 $\pm$ 21 & 2.2 $\pm$ 4.2 & 17628$^{+951}_{-1021}$ & 3.93$^{+0.19}_{-0.20}$ & $< 5.8$ & 3.29$^{+0.06}_{-0.06}$ \\
    6780397 & 12879 $\pm$ 190 & 3.74 $\pm$ 0.08 & -0.45 $\pm$ 0.11 & 49 $\pm$ 5 & 5.0 $\pm$ 1.4 & 12906$^{+288}_{-245}$ & 3.68$^{+0.11}_{-0.11}$ & $< 2.4$ & 2.69$^{+0.04}_{-0.03}$ \\
    7760680 & 11602 $\pm$ 119 & 3.89 $\pm$ 0.05 & -0.13 $\pm$ 0.06 & 58 $\pm$ 5 & 2.6 $\pm$ 0.6 & 11791$^{+246}_{-249}$ & 3.92$^{+0.10}_{-0.10}$ & 2.0$^{+0.5}_{-0.7}$ & 2.31$^{+0.03}_{-0.03}$ \\
    8057661 & 22087$^{+1039}_{-1105}$ & 3.97$^{+0.18}_{-0.17}$ & -0.24 $\pm$ 0.27 & 35 $\pm$ 9 & $< 8.2$ & 22087$^{+1039}_{-1105}$ & 3.97$^{+0.18}_{-0.17}$ & $< 8.2$ & 3.45$^{+0.06}_{-0.07}$ \\
    8087269 & 13110 $\pm$ 765 & 3.78 $\pm$ 0.26 & -0.09 $\pm$ 0.33 & 275 $\pm$ 54 & 4.5 $\pm$ 6.6 & 13005$^{+913}_{-646}$ & 3.69$^{+0.23}_{-0.24}$ & $< 6.2$ & 2.71$^{+0.09}_{-0.07}$ \\
    8381949 & 20962 $\pm$ 820 & 3.88 $\pm$ 0.11 & -0.17 $\pm$ 0.16 & 231 $\pm$ 20 & 5.5 $\pm$ 3.8 & 21008$^{+949}_{-1117}$ & 3.80$^{+0.18}_{-0.17}$ & $< 7.2$ & 3.66$^{+0.07}_{-0.06}$ \\
    8459899 & 16478$^{+161}_{-194}$ & 3.78$^{+0.05}_{-0.05}$ & -0.43$^{+0.10}_{-0.08}$ & 53 $\pm$ 4 & 5.0$^{+1.6}_{-1.5}$ & 15512$^{+273}_{-261}$ & 3.60$^{+0.05}_{-0.05}$ & 3.7$^{+1.0}_{-0.9}$ & 3.10$^{+0.07}_{-0.06}$ \\
    8714886 & 17703$^{+694}_{-683}$ & 3.95$^{+0.13}_{-0.13}$ & -0.32 $\pm$ 0.17 & 28 $\pm$ 5 & $< 4.9$ & 17703$^{+694}_{-683}$ & 3.95$^{+0.13}_{-0.13}$ & $< 4.9$ & 3.14$^{+0.05}_{-0.04}$ \\
    8766405 & 14288 $\pm$ 157 & 3.49 $\pm$ 0.06 & -0.38 $\pm$ 0.09 & 214 $\pm$ 10 & 6.4 $\pm$ 1.4 & 13985$^{+420}_{-336}$ & 3.36$^{+0.07}_{-0.07}$ & 3.9$^{+1.8}_{-1.5}$ & 3.15$^{+0.04}_{-0.04}$ \\
    9964614 & 21334 $\pm$ 449 & 4.03 $\pm$ 0.12 & -0.34 $\pm$ 0.18 & 43 $\pm$ 13 & 2.6 $\pm$ 2.2 & 20162$^{+1346}_{-911}$ & 3.83$^{+0.15}_{-0.17}$ & 2 (fixed) & 3.68$^{+0.10}_{-0.08}$ \\
    10285114 & 15993 $\pm$ 328 & 4.10 $\pm$ 0.07 & -0.21 $\pm$ 0.14 & 248 $\pm$ 18 & 3.0 $\pm$ 1.9 & 15574$^{+453}_{-445}$ & 3.97$^{+0.09}_{-0.09}$ & $< 5.1$ & 2.67$^{+0.06}_{-0.05}$ \\
    10536147 & 21097 $\pm$ 1302 & 3.78 $\pm$ 0.16 & -0.12 $\pm$ 0.20 & 163 $\pm$ 18 & 4.5 $\pm$ 4.3 & 20844$^{+1377}_{-1546}$ & 3.66$^{+0.22}_{-0.22}$ & 2 (fixed) & 3.82$^{+0.17}_{-0.14}$ \\
    11360704 & 18168 $\pm$ 682 & 3.94 $\pm$ 0.10 & -0.16 $\pm$ 0.16 & 301 $\pm$ 20 & 6.4 $\pm$ 4.4 & 17528$^{+821}_{-866}$ & 3.81$^{+0.16}_{-0.17}$ & $< 9.2$ & 3.35$^{+0.08}_{-0.07}$ \\
    11971405 & 14997 $\pm$ 146 & 3.96 $\pm$ 0.05 & -0.18 $\pm$ 0.06 & 229 $\pm$ 9 & 4.9 $\pm$ 1.0 & 14746$^{+128}_{-129}$ & 3.81$^{+0.06}_{-0.06}$ & 3.9$^{+1.3}_{-1.2}$ & 2.83$^{+0.02}_{-0.02}$ \\
    12258330 & 16167 $\pm$ 132 & 4.30 $\pm$ 0.04 & -0.18 $\pm$ 0.10 & 99 $\pm$ 8 & 2.9 $\pm$ 1.3 & 15513$^{+551}_{-531}$ & 4.11$^{+0.11}_{-0.11}$ & 2 (fixed) & 2.66$^{+0.04}_{-0.04}$ \\
\end{longtable}
}

\longtab[2]{
\small
\begin{longtable}{lllllllllll}
    \caption{Surface abundances of the SPB stars with respect to solar values $\left(\rm{[X/H]} = \log_{10}\left(\frac{n_{\rm{x}}}{n_{\rm{tot}}}\right) - \log_{10}\left(\frac{n_{\rm{x}}}{n_{\rm{tot}}}\right)_{\sun}\right)$.}
    \label{tab:spb_abund} \\
    \hline\hline
    KIC & He & C & N & O & Ne & Mg & Si & S & Ca & Fe \\
    \hline
    \endfirsthead
    \caption{continued.} \\
    \hline\hline
    KIC & He & C & N & O & Ne & Mg & Si & S & Ca & Fe \\
    \hline
    \endhead
    \hline
    \endfoot
    3240411 & $+0.16^{+0.01}_{-0.01}$ & $-0.17^{+0.10}_{-0.11}$ & $-0.08^{+0.12}_{-0.13}$ & $+0.00^{+0.13}_{-0.14}$ & $< +1.37$ & $+0.15^{+0.14}_{-0.15}$ & $-0.45^{+0.14}_{-0.15}$ & $-0.46^{+0.12}_{-0.13}$ & $< +0.99$ & $-0.29^{+0.24}_{-0.36}$ \\
    3756031 & $+0.19^{+0.01}_{-0.01}$ & $+0.10^{+0.12}_{-0.14}$ & $-0.11^{+0.30}_{-0.50}$ & $-0.05^{+0.33}_{-0.53}$ & $< +1.42$ & $+0.01^{+0.16}_{-0.17}$ & $-0.59^{+0.16}_{-0.17}$ & $-0.45^{+0.14}_{-0.15}$ & $< +0.51$ & $-0.77^{+0.28}_{-0.46}$ \\
    3839930 & $+0.21^{+0.01}_{-0.01}$ & $+0.44^{+0.09}_{-0.09}$ & $-0.01^{+0.24}_{-0.35}$ & $-0.06^{+0.25}_{-0.38}$ & $< +1.56$ & $+0.32^{+0.13}_{-0.13}$ & $-0.38^{+0.10}_{-0.10}$ & $-0.26^{+0.13}_{-0.15}$ & $< +0.80$ & $-0.57^{+0.23}_{-0.31}$ \\
    3865742 & $+0.08^{+0.02}_{-0.02}$ & $+0.11^{+0.22}_{-0.25}$ & $-0.11^{+0.43}_{-0.82}$ & $-0.17^{+0.46}_{-0.81}$ & $< +2.44$ & $+0.25^{+0.35}_{-0.46}$ & $-0.47^{+0.47}_{-0.71}$ & $-0.42^{+0.34}_{-0.52}$ & $< +1.59$ & $< +0.19$ \\
    5941844 & $+0.14^{+0.01}_{-0.01}$ & $+0.31^{+0.15}_{-0.17}$ & $+0.50^{+0.38}_{-0.98}$ & $< -0.66$ & $< +1.45$ & $+0.13^{+0.11}_{-0.11}$ & $+0.05^{+0.09}_{-0.09}$ & $-0.24^{+0.17}_{-0.20}$ & $< +0.67$ & $-0.26^{+0.09}_{-0.09}$ \\
    6462033 & $+0.14^{+0.02}_{-0.02}$ & $+0.10^{+0.19}_{-0.22}$ & $< +0.25$ & $< +0.22$ & $< +1.84$ & $-0.01^{+0.25}_{-0.30}$ & $-0.72^{+0.34}_{-0.44}$ & $-0.68^{+0.27}_{-0.41}$ & $< +1.11$ & $< -0.04$ \\
    6780397 & $+0.17^{+0.01}_{-0.01}$ & $+0.20^{+0.19}_{-0.21}$ & $< +0.78$ & $< +0.27$ & $< +1.32$ & $+0.04^{+0.11}_{-0.12}$ & $-0.11^{+0.11}_{-0.12}$ & $-0.32^{+0.19}_{-0.25}$ & $+0.33^{+0.31}_{-0.81}$ & $-0.46^{+0.14}_{-0.16}$ \\
    7760680 & $+0.11^{+0.01}_{-0.01}$ & $+0.47^{+0.22}_{-0.25}$ & $< +1.43$ & $< +0.29$ & $< +1.39$ & $+0.31^{+0.10}_{-0.11}$ & $+0.12^{+0.09}_{-0.10}$ & $-0.24^{+0.27}_{-0.44}$ & $+0.33^{+0.24}_{-0.54}$ & $-0.17^{+0.10}_{-0.11}$ \\
    8057661 & $+0.15^{+0.02}_{-0.02}$ & $-0.35^{+0.12}_{-0.14}$ & $-0.28^{+0.16}_{-0.19}$ & $-0.28^{+0.18}_{-0.20}$ & $< +2.01$ & $+0.03^{+0.25}_{-0.28}$ & $-0.50^{+0.18}_{-0.20}$ & $-0.49^{+0.20}_{-0.27}$ & $< +1.08$ & $< -0.03$ \\
    8087269 & $+0.06^{+0.02}_{-0.02}$ & $< +0.03$ & $< +1.74$ & $< +1.10$ & $< +2.36$ & $+0.17^{+0.32}_{-0.43}$ & $+0.02^{+0.37}_{-0.58}$ & $< +0.52$ & $< +1.31$ & $-0.31^{+0.38}_{-0.75}$ \\
    8381949 & $+0.06^{+0.01}_{-0.01}$ & $-0.34^{+0.14}_{-0.16}$ & $+0.10^{+0.16}_{-0.18}$ & $+0.14^{+0.15}_{-0.17}$ & $< +1.84$ & $+1.04^{+0.17}_{-0.20}$ & $-0.27^{+0.24}_{-0.28}$ & $-0.38^{+0.24}_{-0.31}$ & $< +1.25$ & $-0.24^{+0.37}_{-1.43}$ \\
    8459899 & $+0.17^{+0.01}_{-0.01}$ & $+0.22^{+0.08}_{-0.08}$ & $-0.19^{+0.18}_{-0.23}$ & $-0.05^{+0.10}_{-0.11}$ & $< +1.71$ & $+0.14^{+0.11}_{-0.11}$ & $-0.81^{+0.07}_{-0.07}$ & $-0.43^{+0.08}_{-0.09}$ & $< +0.55$ & $-0.74^{+0.14}_{-0.16}$ \\
    8714886 & $+0.19^{+0.01}_{-0.01}$ & $+0.16^{+0.09}_{-0.10}$ & $+0.02^{+0.20}_{-0.26}$ & $+0.05^{+0.23}_{-0.28}$ & $< +1.43$ & $+0.31^{+0.14}_{-0.15}$ & $-0.58^{+0.16}_{-0.18}$ & $-0.45^{+0.15}_{-0.17}$ & $< +0.76$ & $< -0.33$ \\
    8766405 & $+0.11^{+0.01}_{-0.01}$ & $-0.17^{+0.20}_{-0.24}$ & $+0.49^{+0.30}_{-0.50}$ & $< -0.08$ & $< +1.83$ & $+0.26^{+0.13}_{-0.14}$ & $-0.34^{+0.14}_{-0.15}$ & $-0.39^{+0.18}_{-0.22}$ & $+0.50^{+0.33}_{-1.33}$ & $-0.68^{+0.17}_{-0.21}$ \\
    9964614 & $+0.09^{+0.01}_{-0.01}$ & $-0.32^{+0.12}_{-0.13}$ & $-0.21^{+0.19}_{-0.23}$ & $-0.18^{+0.19}_{-0.24}$ & $< +1.76$ & $+0.07^{+0.19}_{-0.22}$ & $-0.64^{+0.21}_{-0.24}$ & $-0.54^{+0.17}_{-0.21}$ & $< +1.07$ & $-0.36^{+0.36}_{-1.01}$ \\
    10285114 & $+0.14^{+0.01}_{-0.01}$ & $-0.21^{+0.25}_{-0.31}$ & $< +0.42$ & $< -0.12$ & $< +1.57$ & $+0.14^{+0.17}_{-0.18}$ & $-0.10^{+0.16}_{-0.19}$ & $-0.11^{+0.19}_{-0.22}$ & $< +0.66$ & $-0.47^{+0.28}_{-0.48}$ \\
    10536147 & $+0.07^{+0.01}_{-0.01}$ & $-0.27^{+0.18}_{-0.22}$ & $-0.25^{+0.27}_{-0.36}$ & $+0.00^{+0.21}_{-0.25}$ & $< +2.26$ & $+0.41^{+0.26}_{-0.32}$ & $-0.25^{+0.31}_{-0.38}$ & $-0.32^{+0.26}_{-0.36}$ & $< +1.54$ & $< +0.10$ \\
    11360704 & $+0.09^{+0.01}_{-0.01}$ & $-0.13^{+0.18}_{-0.21}$ & $-0.11^{+0.35}_{-0.70}$ & $-0.13^{+0.39}_{-0.76}$ & $< +2.19$ & $+0.57^{+0.18}_{-0.21}$ & $-0.26^{+0.20}_{-0.23}$ & $-0.31^{+0.18}_{-0.22}$ & $< +1.23$ & $< -0.17$ \\
    11971405 & $+0.12^{+0.01}_{-0.01}$ & $-0.11^{+0.16}_{-0.18}$ & $+0.32^{+0.28}_{-0.45}$ & $< -0.01$ & $< +1.88$ & $+0.33^{+0.11}_{-0.11}$ & $-0.17^{+0.09}_{-0.10}$ & $-0.21^{+0.11}_{-0.12}$ & $< +0.76$ & $-0.40^{+0.12}_{-0.14}$ \\
    12258330 & $+0.20^{+0.01}_{-0.01}$ & $+0.27^{+0.10}_{-0.11}$ & $-0.03^{+0.38}_{-1.12}$ & $+0.17^{+0.30}_{-0.51}$ & $< +1.48$ & $+0.02^{+0.13}_{-0.13}$ & $-0.53^{+0.14}_{-0.15}$ & $-0.27^{+0.13}_{-0.15}$ & $< +0.58$ & $-0.64^{+0.22}_{-0.29}$ \\
\end{longtable}
